Para- and diamagnetic contributions to magnetic shielding constants of relativistic hydrogenlike atoms in some low-lying discrete energy eigenstates

We present tabulated data for numerical calculations of relative para- and diamagentic contributions to the magnetic shielding constant ($\sigma$) of the Dirac one-electron atoms with a pointlike, spinless and motionless nuclei of charge $Ze$. Exploiting the analytical formulas for the diamagnetic ($\sigma_{d}$) and paramagnetic ($\sigma_{p}$) terms of $\sigma$, valid for an arbitrary discrete energy state, recently derived by us with the aid of the Gordon decomposition technique, we have found the numerical values of $\sigma_{d}/\sigma$ and $\sigma_{p}/\sigma$ for the ground state and for the first two sets of excited states (i.e.: $2s_{1/2}$, $2p_{1/2}$, $2p_{3/2}$, $3s_{1/2}$, $3p_{1/2}$, $3p_{3/2}$, $3d_{3/2}$, and $3d_{5/2}$) of the relativistic hydrogenic ions with the nuclear charge number from the range $1 \leqslant Z \leqslant 137$. The comparisons of our results with those reported by other authors for some atomic states are also presented. We also compile here the numerical values of the total magnetic shielding constants for the ground state $1s_{1/2}$ and for each state belonging to the first set of excited states of selected hydrogenlike ions, obtained with the use of three different values of the fine-structure constant, i.e.: $\alpha^{-1}=137.035 \: 999 \: 139$ (from CODATA 2014), $\alpha^{-1}=137.035 \: 999 \: 084$ (from CODATA 2018) and $\alpha^{-1}=137.035 \: 999 \: 177$ (from CODATA 2024).

==> (inline-0) <==
\begin{tabular}{ll}
$\sigma$ 				& the magnetic shielding constant \\
$\sigma_{d}$ 		& the diamagnetic part of the magnetic shielding constant \\
$\sigma_{p}$ 		& the paramagnetic part of the magnetic shielding constant \\
$Z$ 					& the nuclear charge number \\
$\alpha$ 			& the fine-structure constant \\
$a_0$					& the Bohr radius \\
$a(b)$				& this means $a \times 10^b$ \\
$\mu$         & the magnetic quantum number; $\mu=-j, \ldots, j$ \\
\end{tabular}
\begin{tabular}{ll}
$\mathcal{N}$  & the principal quantum number \\
$\mathcal{N}=n+|\kappa|$ & Note that for the radial quantum number $n=0$, $\kappa$ is the negative integer! \\
$\kappa$ 			& the Dirac quantum number; $\kappa=(l-j)(2j+1)$\\
$j$						& the total angular momentum quantum number; $j=|\kappa|-\frac{1}{2}=l \pm \frac{1}{2}$ \\
$x \equiv s$	& states with the orbital angular momentum quantum number $l=0$ \\
$x \equiv p$	& states with the orbital angular momentum quantum number  $l=1$ \\
$x \equiv d$	& states with the orbital angular momentum quantum number  $l=2$ \\
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	9.998565263884($-1$)	&	1.434736115899($-4$)	&	60	&	5.819500035373($-1$)	&	4.180499964627($-1$)	\\
2	&	9.994262159823($-1$)	&	5.737840177483($-4$)	&	61	&	5.707128831581($-1$)	&	4.292871168419($-1$)	\\
3	&	9.987093998715($-1$)	&	1.290600128541($-3$)	&	62	&	5.594438550715($-1$)	&	4.405561449285($-1$)	\\
4	&	9.977066292203($-1$)	&	2.293370779737($-3$)	&	63	&	5.481478102959($-1$)	&	4.518521897041($-1$)	\\
5	&	9.964186742910($-1$)	&	3.581325708959($-3$)	&	64	&	5.368295730837($-1$)	&	4.631704269163($-1$)	\\
6	&	9.948465230824($-1$)	&	5.153476917618($-3$)	&	65	&	5.254938997023($-1$)	&	4.745061002977($-1$)	\\
7	&	9.929913795860($-1$)	&	7.008620414002($-3$)	&	66	&	5.141454774412($-1$)	&	4.858545225588($-1$)	\\
8	&	9.908546616684($-1$)	&	9.145338331591($-3$)	&	67	&	5.027889238428($-1$)	&	4.972110761572($-1$)	\\
9	&	9.884379985846($-1$)	&	1.156200141541($-2$)	&	68	&	4.914287861572($-1$)	&	5.085712138428($-1$)	\\
10	&	9.857432281319($-1$)	&	1.425677186809($-2$)	&	69	&	4.800695410183($-1$)	&	5.199304589817($-1$)	\\
11	&	9.827723934540($-1$)	&	1.722760654596($-2$)	&	70	&	4.687155943405($-1$)	&	5.312844056595($-1$)	\\
12	&	9.795277395053($-1$)	&	2.047226049466($-2$)	&	71	&	4.573712814349($-1$)	&	5.426287185651($-1$)	\\
13	&	9.760117091876($-1$)	&	2.398829081241($-2$)	&	72	&	4.460408673445($-1$)	&	5.539591326555($-1$)	\\
14	&	9.722269391718($-1$)	&	2.777306082824($-2$)	&	73	&	4.347285473980($-1$)	&	5.652714526020($-1$)	\\
15	&	9.681762554185($-1$)	&	3.182374458154($-2$)	&	74	&	4.234384479819($-1$)	&	5.765615520181($-1$)	\\
16	&	9.638626684117($-1$)	&	3.613733158832($-2$)	&	75	&	4.121746275325($-1$)	&	5.878253724675($-1$)	\\
17	&	9.592893681211($-1$)	&	4.071063187891($-2$)	&	76	&	4.009410777481($-1$)	&	5.990589222519($-1$)	\\
18	&	9.544597187089($-1$)	&	4.554028129106($-2$)	&	77	&	3.897417250238($-1$)	&	6.102582749762($-1$)	\\
19	&	9.493772529983($-1$)	&	5.062274700166($-2$)	&	78	&	3.785804321121($-1$)	&	6.214195678879($-1$)	\\
20	&	9.440456667201($-1$)	&	5.595433327994($-2$)	&	79	&	3.674610000120($-1$)	&	6.325389999880($-1$)	\\
21	&	9.384688125556($-1$)	&	6.153118744437($-2$)	&	80	&	3.563871700933($-1$)	&	6.436128299067($-1$)	\\
22	&	9.326506939948($-1$)	&	6.734930600516($-2$)	&	81	&	3.453626264607($-1$)	&	6.546373735393($-1$)	\\
23	&	9.265954590261($-1$)	&	7.340454097394($-2$)	&	82	&	3.343909985655($-1$)	&	6.656090014345($-1$)	\\
24	&	9.203073936780($-1$)	&	7.969260632199($-2$)	&	83	&	3.234758640757($-1$)	&	6.765241359243($-1$)	\\
25	&	9.137909154319($-1$)	&	8.620908456811($-2$)	&	84	&	3.126207520134($-1$)	&	6.873792479866($-1$)	\\
26	&	9.070505665225($-1$)	&	9.294943347751($-2$)	&	85	&	3.018291461748($-1$)	&	6.981708538252($-1$)	\\
27	&	9.000910071475($-1$)	&	9.990899285253($-2$)	&	86	&	2.911044888472($-1$)	&	7.088955111528($-1$)	\\
28	&	8.929170086032($-1$)	&	1.070829913968($-1$)	&	87	&	2.804501848422($-1$)	&	7.195498151578($-1$)	\\
29	&	8.855334463660($-1$)	&	1.144665536340($-1$)	&	88	&	2.698696058667($-1$)	&	7.301303941333($-1$)	\\
30	&	8.779452931373($-1$)	&	1.220547068627($-1$)	&	89	&	2.593660952568($-1$)	&	7.406339047432($-1$)	\\
31	&	8.701576118700($-1$)	&	1.298423881300($-1$)	&	90	&	2.489429731051($-1$)	&	7.510570268949($-1$)	\\
32	&	8.621755487949($-1$)	&	1.378244512051($-1$)	&	91	&	2.386035418143($-1$)	&	7.613964581857($-1$)	\\
33	&	8.540043264632($-1$)	&	1.459956735368($-1$)	&	92	&	2.283510921190($-1$)	&	7.716489078810($-1$)	\\
34	&	8.456492368235($-1$)	&	1.543507631765($-1$)	&	93	&	2.181889096218($-1$)	&	7.818110903782($-1$)	\\
35	&	8.371156343473($-1$)	&	1.628843656527($-1$)	&	94	&	2.081202818978($-1$)	&	7.918797181022($-1$)	\\
36	&	8.284089292208($-1$)	&	1.715910707792($-1$)	&	95	&	1.981485062309($-1$)	&	8.018514937691($-1$)	\\
37	&	8.195345806172($-1$)	&	1.804654193828($-1$)	&	96	&	1.882768980566($-1$)	&	8.117231019434($-1$)	\\
38	&	8.104980900632($-1$)	&	1.895019099368($-1$)	&	97	&	1.785088001970($-1$)	&	8.214911998030($-1$)	\\
39	&	8.013049949155($-1$)	&	1.986950050845($-1$)	&	98	&	1.688475929893($-1$)	&	8.311524070107($-1$)	\\
40	&	7.919608619574($-1$)	&	2.080391380426($-1$)	&	99	&	1.592967054269($-1$)	&	8.407032945731($-1$)	\\
41	&	7.824712811307($-1$)	&	2.175287188693($-1$)	&	100	&	1.498596274518($-1$)	&	8.501403725482($-1$)	\\
42	&	7.728418594126($-1$)	&	2.271581405874($-1$)	&	101	&	1.405399235642($-1$)	&	8.594600764358($-1$)	\\
43	&	7.630782148485($-1$)	&	2.369217851515($-1$)	&	102	&	1.313412479439($-1$)	&	8.686587520561($-1$)	\\
44	&	7.531859707520($-1$)	&	2.468140292480($-1$)	&	103	&	1.222673613154($-1$)	&	8.777326386846($-1$)	\\
45	&	7.431707500798($-1$)	&	2.568292499202($-1$)	&	104	&	1.133221498344($-1$)	&	8.866778501656($-1$)	\\
46	&	7.330381699907($-1$)	&	2.669618300093($-1$)	&	105	&	1.045096463266($-1$)	&	8.954903536734($-1$)	\\
47	&	7.227938365971($-1$)	&	2.772061634029($-1$)	&	106	&	9.583405428017($-2$)	&	9.041659457198($-1$)	\\
48	&	7.124433399141($-1$)	&	2.875566600859($-1$)	&	107	&	8.729977507437($-2$)	&	9.127002249256($-1$)	\\
49	&	7.019922490143($-1$)	&	2.980077509857($-1$)	&	108	&	7.891143903632($-2$)	&	9.210885609637($-1$)	\\
50	&	6.914461073930($-1$)	&	3.085538926070($-1$)	&	109	&	7.067394104638($-2$)	&	9.293260589536($-1$)	\\
51	&	6.808104285485($-1$)	&	3.191895714515($-1$)	&	110	&	6.259248158388($-2$)	&	9.374075184161($-1$)	\\
52	&	6.700906917817($-1$)	&	3.299093082183($-1$)	&	111	&	5.467261431843($-2$)	&	9.453273856816($-1$)	\\
53	&	6.592923382190($-1$)	&	3.407076617810($-1$)	&	112	&	4.692030162945($-2$)	&	9.530796983705($-1$)	\\
54	&	6.484207670606($-1$)	&	3.515792329394($-1$)	&	113	&	3.934197979728($-2$)	&	9.606580202027($-1$)	\\
55	&	6.374813320568($-1$)	&	3.625186679432($-1$)	&	114	&	3.194463608220($-2$)	&	9.680553639178($-1$)	\\
56	&	6.264793382144($-1$)	&	3.735206617856($-1$)	&	115	&	2.473590053655($-2$)	&	9.752640994635($-1$)	\\
57	&	6.154200387337($-1$)	&	3.845799612663($-1$)	&	116	&	1.772415623848($-2$)	&	9.822758437615($-1$)	\\
58	&	6.043086321773($-1$)	&	3.956913678227($-1$)	&	117	&	1.091867278282($-2$)	&	9.890813272172($-1$)	\\
59	&	5.931502598712($-1$)	&	4.068497401288($-1$)	&	118	&	4.329769443936($-3$)	&	9.956702305561($-1$)	\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	9.999286263903($-1$)	&	7.137360968616($-5$)	&	60	&	7.211318366960($-1$)	&	2.788681633040($-1$)	\\
2	&	9.997144815321($-1$)	&	2.855184679358($-4$)	&	61	&	7.111840347461($-1$)	&	2.888159652539($-1$)	\\
3	&	9.993574933602($-1$)	&	6.425066397897($-4$)	&	62	&	7.010494433697($-1$)	&	2.989505566303($-1$)	\\
4	&	9.988575418416($-1$)	&	1.142458158414($-3$)	&	63	&	6.907288508082($-1$)	&	3.092711491918($-1$)	\\
5	&	9.982144590882($-1$)	&	1.785540911808($-3$)	&	64	&	6.802232494757($-1$)	&	3.197767505243($-1$)	\\
6	&	9.974280295167($-1$)	&	2.571970483309($-3$)	&	65	&	6.695338488354($-1$)	&	3.304661511646($-1$)	\\
7	&	9.964979900550($-1$)	&	3.502009945010($-3$)	&	66	&	6.586620886220($-1$)	&	3.413379113780($-1$)	\\
8	&	9.954240303970($-1$)	&	4.575969602959($-3$)	&	67	&	6.476096523906($-1$)	&	3.523903476094($-1$)	\\
9	&	9.942057933073($-1$)	&	5.794206692722($-3$)	&	68	&	6.363784813689($-1$)	&	3.636215186311($-1$)	\\
10	&	9.928428749763($-1$)	&	7.157125023667($-3$)	&	69	&	6.249707885849($-1$)	&	3.750292114151($-1$)	\\
11	&	9.913348254300($-1$)	&	8.665174570046($-3$)	&	70	&	6.133890732392($-1$)	&	3.866109267608($-1$)	\\
12	&	9.896811489933($-1$)	&	1.031885100668($-2$)	&	71	&	6.016361352863($-1$)	&	3.983638647137($-1$)	\\
13	&	9.878813048132($-1$)	&	1.211869518677($-2$)	&	72	&	5.897150901851($-1$)	&	4.102849098149($-1$)	\\
14	&	9.859347074408($-1$)	&	1.406529255918($-2$)	&	73	&	5.776293837723($-1$)	&	4.223706162277($-1$)	\\
15	&	9.838407274779($-1$)	&	1.615927252207($-2$)	&	74	&	5.653828072103($-1$)	&	4.346171927897($-1$)	\\
16	&	9.815986922903($-1$)	&	1.840130770965($-2$)	&	75	&	5.529795119546($-1$)	&	4.470204880454($-1$)	\\
17	&	9.792078867915($-1$)	&	2.079211320850($-2$)	&	76	&	5.404240246796($-1$)	&	4.595759753204($-1$)	\\
18	&	9.766675543005($-1$)	&	2.333244569951($-2$)	&	77	&	5.277212620981($-1$)	&	4.722787379019($-1$)	\\
19	&	9.739768974787($-1$)	&	2.602310252135($-2$)	&	78	&	5.148765456053($-1$)	&	4.851234543947($-1$)	\\
20	&	9.711350793491($-1$)	&	2.886492065089($-2$)	&	79	&	5.018956156693($-1$)	&	4.981043843307($-1$)	\\
21	&	9.681412244040($-1$)	&	3.185877559596($-2$)	&	80	&	4.887846458893($-1$)	&	5.112153541107($-1$)	\\
22	&	9.649944198048($-1$)	&	3.500558019518($-2$)	&	81	&	4.755502566356($-1$)	&	5.244497433644($-1$)	\\
23	&	9.616937166804($-1$)	&	3.830628331956($-2$)	&	82	&	4.621995281809($-1$)	&	5.378004718191($-1$)	\\
24	&	9.582381315299($-1$)	&	4.176186847007($-2$)	&	83	&	4.487400132287($-1$)	&	5.512599867713($-1$)	\\
25	&	9.546266477347($-1$)	&	4.537335226529($-2$)	&	84	&	4.351797487417($-1$)	&	5.648202512583($-1$)	\\
26	&	9.508582171875($-1$)	&	4.914178281247($-2$)	&	85	&	4.215272669679($-1$)	&	5.784727330321($-1$)	\\
27	&	9.469317620444($-1$)	&	5.306823795562($-2$)	&	86	&	4.077916055617($-1$)	&	5.922083944383($-1$)	\\
28	&	9.428461766067($-1$)	&	5.715382339328($-2$)	&	87	&	3.939823166951($-1$)	&	6.060176833049($-1$)	\\
29	&	9.386003293411($-1$)	&	6.139967065887($-2$)	&	88	&	3.801094750530($-1$)	&	6.198905249470($-1$)	\\
30	&	9.341930650443($-1$)	&	6.580693495568($-2$)	&	89	&	3.661836846077($-1$)	&	6.338163153923($-1$)	\\
31	&	9.296232071614($-1$)	&	7.037679283863($-2$)	&	90	&	3.522160840717($-1$)	&	6.477839159283($-1$)	\\
32	&	9.248895602657($-1$)	&	7.511043973428($-2$)	&	91	&	3.382183509260($-1$)	&	6.617816490740($-1$)	\\
33	&	9.199909127094($-1$)	&	8.000908729057($-2$)	&	92	&	3.242027039338($-1$)	&	6.757972960662($-1$)	\\
34	&	9.149260394528($-1$)	&	8.507396054716($-2$)	&	93	&	3.101819040505($-1$)	&	6.898180959495($-1$)	\\
35	&	9.096937050829($-1$)	&	9.030629491709($-2$)	&	94	&	2.961692536534($-1$)	&	7.038307463466($-1$)	\\
36	&	9.042926670298($-1$)	&	9.570733297019($-2$)	&	95	&	2.821785940264($-1$)	&	7.178214059736($-1$)	\\
37	&	8.987216789917($-1$)	&	1.012783210083($-1$)	&	96	&	2.682243010479($-1$)	&	7.317756989521($-1$)	\\
38	&	8.929794945776($-1$)	&	1.070205054224($-1$)	&	97	&	2.543212790496($-1$)	&	7.456787209504($-1$)	\\
39	&	8.870648711794($-1$)	&	1.129351288206($-1$)	&	98	&	2.404849528341($-1$)	&	7.595150471659($-1$)	\\
40	&	8.809765740825($-1$)	&	1.190234259175($-1$)	&	99	&	2.267312578627($-1$)	&	7.732687421373($-1$)	\\
41	&	8.747133808267($-1$)	&	1.252866191733($-1$)	&	100	&	2.130766286565($-1$)	&	7.869233713435($-1$)	\\
42	&	8.682740858283($-1$)	&	1.317259141717($-1$)	&	101	&	1.995379854848($-1$)	&	8.004620145152($-1$)	\\
43	&	8.616575052737($-1$)	&	1.383424947263($-1$)	&	102	&	1.861327194559($-1$)	&	8.138672805441($-1$)	\\
44	&	8.548624822962($-1$)	&	1.451375177038($-1$)	&	103	&	1.728786761695($-1$)	&	8.271213238305($-1$)	\\
45	&	8.478878924467($-1$)	&	1.521121075533($-1$)	&	104	&	1.597941381427($-1$)	&	8.402058618573($-1$)	\\
46	&	8.407326494698($-1$)	&	1.592673505302($-1$)	&	105	&	1.468978062840($-1$)	&	8.531021937160($-1$)	\\
47	&	8.333957113952($-1$)	&	1.666042886048($-1$)	&	106	&	1.342087807588($-1$)	&	8.657912192412($-1$)	\\
48	&	8.258760869569($-1$)	&	1.741239130431($-1$)	&	107	&	1.217465416763($-1$)	&	8.782534583237($-1$)	\\
49	&	8.181728423483($-1$)	&	1.818271576517($-1$)	&	108	&	1.095309301252($-1$)	&	8.904690698748($-1$)	\\
50	&	8.102851083249($-1$)	&	1.897148916751($-1$)	&	109	&	9.758213020499($-2$)	&	9.024178697950($-1$)	\\
51	&	8.022120876644($-1$)	&	1.977879123356($-1$)	&	110	&	8.592065284470($-2$)	&	9.140793471553($-1$)	\\
52	&	7.939530629913($-1$)	&	2.060469370087($-1$)	&	111	&	7.456732237282($-2$)	&	9.254326776272($-1$)	\\
53	&	7.855074049767($-1$)	&	2.144925950233($-1$)	&	112	&	6.354326702435($-2$)	&	9.364567329756($-1$)	\\
54	&	7.768745809191($-1$)	&	2.231254190809($-1$)	&	113	&	5.286991484114($-2$)	&	9.471300851589($-1$)	\\
55	&	7.680541637132($-1$)	&	2.319458362868($-1$)	&	114	&	4.256899677253($-2$)	&	9.574310032275($-1$)	\\
56	&	7.590458412129($-1$)	&	2.409541587871($-1$)	&	115	&	3.266255923495($-2$)	&	9.673374407651($-1$)	\\
57	&	7.498494259910($-1$)	&	2.501505740090($-1$)	&	116	&	2.317298898468($-2$)	&	9.768270110153($-1$)	\\
58	&	7.404648655004($-1$)	&	2.595351344996($-1$)	&	117	&	1.412305395342($-2$)	&	9.858769460466($-1$)	\\
59	&	7.308922526356($-1$)	&	2.691077473644($-1$)	&	118	&	5.535964778173($-3$)	&	9.944640352218($-1$)	\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	2.995358778603($-5$)	&	9.999700464122($-1$)	&	60	&	1.030316723278($-1$)	&	8.969683276722($-1$)	\\
2	&	1.198107614459($-4$)	&	9.998801892386($-1$)	&	61	&	1.062777235413($-1$)	&	8.937222764587($-1$)	\\
3	&	2.695607473383($-4$)	&	9.997304392527($-1$)	&	62	&	1.095578978006($-1$)	&	8.904421021994($-1$)	\\
4	&	4.791855742088($-4$)	&	9.995208144258($-1$)	&	63	&	1.128705079128($-1$)	&	8.871294920872($-1$)	\\
5	&	7.486600503049($-4$)	&	9.992513399497($-1$)	&	64	&	1.162137402715($-1$)	&	8.837862597285($-1$)	\\
6	&	1.077951731124($-3$)	&	9.989220482689($-1$)	&	65	&	1.195856432799($-1$)	&	8.804143567201($-1$)	\\
7	&	1.467020877578($-3$)	&	9.985329791224($-1$)	&	66	&	1.229841145697($-1$)	&	8.770158854303($-1$)	\\
8	&	1.915820404295($-3$)	&	9.980841795957($-1$)	&	67	&	1.264068868810($-1$)	&	8.735931131190($-1$)	\\
9	&	2.424295817720($-3$)	&	9.975757041823($-1$)	&	68	&	1.298515124484($-1$)	&	8.701484875516($-1$)	\\
10	&	2.992385143586($-3$)	&	9.970076148564($-1$)	&	69	&	1.333153457197($-1$)	&	8.666846542803($-1$)	\\
11	&	3.620018843293($-3$)	&	9.963799811567($-1$)	&	70	&	1.367955242136($-1$)	&	8.632044757864($-1$)	\\
12	&	4.307119718616($-3$)	&	9.956928802814($-1$)	&	71	&	1.402889472951($-1$)	&	8.597110527049($-1$)	\\
13	&	5.053602804127($-3$)	&	9.949463971959($-1$)	&	72	&	1.437922526215($-1$)	&	8.562077473785($-1$)	\\
14	&	5.859375246598($-3$)	&	9.941406247534($-1$)	&	73	&	1.473017899788($-1$)	&	8.526982100212($-1$)	\\
15	&	6.724336170586($-3$)	&	9.932756638294($-1$)	&	74	&	1.508135921921($-1$)	&	8.491864078079($-1$)	\\
16	&	7.648376529314($-3$)	&	9.923516234707($-1$)	&	75	&	1.543233427509($-1$)	&	8.456766572491($-1$)	\\
17	&	8.631378939833($-3$)	&	9.913686210602($-1$)	&	76	&	1.578263397466($-1$)	&	8.421736602534($-1$)	\\
18	&	9.673217501385($-3$)	&	9.903267824986($-1$)	&	77	&	1.613174556598($-1$)	&	8.386825443402($-1$)	\\
19	&	1.077375759574($-2$)	&	9.892262424043($-1$)	&	78	&	1.647910924809($-1$)	&	8.352089075191($-1$)	\\
20	&	1.193285566819($-2$)	&	9.880671443318($-1$)	&	79	&	1.682411315717($-1$)	&	8.317588684283($-1$)	\\
21	&	1.315035898769($-2$)	&	9.868496410123($-1$)	&	80	&	1.716608775999($-1$)	&	8.283391224001($-1$)	\\
22	&	1.442610538462($-2$)	&	9.855738946154($-1$)	&	81	&	1.750429957883($-1$)	&	8.249570042117($-1$)	\\
23	&	1.575992296432($-2$)	&	9.842400770357($-1$)	&	82	&	1.783794416166($-1$)	&	8.216205583834($-1$)	\\
24	&	1.715162979450($-2$)	&	9.828483702055($-1$)	&	83	&	1.816613819999($-1$)	&	8.183386180001($-1$)	\\
25	&	1.860103356446($-2$)	&	9.813989664355($-1$)	&	84	&	1.848791068348($-1$)	&	8.151208931652($-1$)	\\
26	&	2.010793121375($-2$)	&	9.798920687863($-1$)	&	85	&	1.880219296588($-1$)	&	8.119780703412($-1$)	\\
27	&	2.167210852776($-2$)	&	9.783278914722($-1$)	&	86	&	1.910780759995($-1$)	&	8.089219240005($-1$)	\\
28	&	2.329333969757($-2$)	&	9.767066603024($-1$)	&	87	&	1.940345578068($-1$)	&	8.059654421932($-1$)	\\
29	&	2.497138684089($-2$)	&	9.750286131591($-1$)	&	88	&	1.968770321539($-1$)	&	8.031229678461($-1$)	\\
30	&	2.670599948092($-2$)	&	9.732940005191($-1$)	&	89	&	1.995896421622($-1$)	&	8.004103578378($-1$)	\\
31	&	2.849691397956($-2$)	&	9.715030860204($-1$)	&	90	&	2.021548378618($-1$)	&	7.978451621382($-1$)	\\
32	&	3.034385292087($-2$)	&	9.696561470791($-1$)	&	91	&	2.045531744265($-1$)	&	7.954468255735($-1$)	\\
33	&	3.224652444063($-2$)	&	9.677534755594($-1$)	&	92	&	2.067630849424($-1$)	&	7.932369150576($-1$)	\\
34	&	3.420462149728($-2$)	&	9.657953785027($-1$)	&	93	&	2.087606245820($-1$)	&	7.912393754180($-1$)	\\
35	&	3.621782107895($-2$)	&	9.637821789210($-1$)	&	94	&	2.105191827714($-1$)	&	7.894808172286($-1$)	\\
36	&	3.828578334111($-2$)	&	9.617142166589($-1$)	&	95	&	2.120091596840($-1$)	&	7.879908403160($-1$)	\\
37	&	4.040815066852($-2$)	&	9.595918493315($-1$)	&	96	&	2.131976031952($-1$)	&	7.868023968048($-1$)	\\
38	&	4.258454665472($-2$)	&	9.574154533453($-1$)	&	97	&	2.140478023398($-1$)	&	7.859521976602($-1$)	\\
39	&	4.481457499173($-2$)	&	9.551854250083($-1$)	&	98	&	2.145188333862($-1$)	&	7.854811666138($-1$)	\\
40	&	4.709781826159($-2$)	&	9.529021817384($-1$)	&	99	&	2.145650549826($-1$)	&	7.854349450174($-1$)	\\
41	&	4.943383662093($-2$)	&	9.505661633791($-1$)	&	100	&	2.141355495762($-1$)	&	7.858644504238($-1$)	\\
42	&	5.182216636862($-2$)	&	9.481778336314($-1$)	&	101	&	2.131735096395($-1$)	&	7.868264903605($-1$)	\\
43	&	5.426231838569($-2$)	&	9.457376816143($-1$)	&	102	&	2.116155694467($-1$)	&	7.883844305533($-1$)	\\
44	&	5.675377643556($-2$)	&	9.432462235644($-1$)	&	103	&	2.093910865798($-1$)	&	7.906089134202($-1$)	\\
45	&	5.929599531137($-2$)	&	9.407040046886($-1$)	&	104	&	2.064213825402($-1$)	&	7.935786174598($-1$)	\\
46	&	6.188839881609($-2$)	&	9.381116011839($-1$)	&	105	&	2.026189594814($-1$)	&	7.973810405186($-1$)	\\
47	&	6.453037755907($-2$)	&	9.354696224409($-1$)	&	106	&	1.978867210987($-1$)	&	8.021132789013($-1$)	\\
48	&	6.722128655180($-2$)	&	9.327787134482($-1$)	&	107	&	1.921172413490($-1$)	&	8.078827586510($-1$)	\\
49	&	6.996044258295($-2$)	&	9.300395574170($-1$)	&	108	&	1.851921465163($-1$)	&	8.148078534837($-1$)	\\
50	&	7.274712135141($-2$)	&	9.272528786486($-1$)	&	109	&	1.769817061872($-1$)	&	8.230182938128($-1$)	\\
51	&	7.558055433320($-2$)	&	9.244194456668($-1$)	&	110	&	1.673447693805($-1$)	&	8.326552306195($-1$)	\\
52	&	7.845992535606($-2$)	&	9.215400746439($-1$)	&	111	&	1.561292361161($-1$)	&	8.438707638839($-1$)	\\
53	&	8.138436685204($-2$)	&	9.186156331480($-1$)	&	112	&	1.431733248909($-1$)	&	8.568266751091($-1$)	\\
54	&	8.435295575587($-2$)	&	9.156470442441($-1$)	&	113	&	1.283079850502($-1$)	&	8.716920149498($-1$)	\\
55	&	8.736470901271($-2$)	&	9.126352909873($-1$)	&	114	&	1.113609102910($-1$)	&	8.886390897090($-1$)	\\
56	&	9.041857865517($-2$)	&	9.095814213448($-1$)	&	115	&	9.216273203379($-2$)	&	9.078372679662($-1$)	\\
57	&	9.351344640496($-2$)	&	9.064865535950($-1$)	&	116	&	7.055609838107($-2$)	&	9.294439016189($-1$)	\\
58	&	9.664811774922($-2$)	&	9.033518822508($-1$)	&	117	&	4.640845277576($-2$)	&	9.535915472242($-1$)	\\
59	&	9.982131543613($-2$)	&	9.001786845639($-1$)	&	118	&	1.962937418383($-2$)	&	9.803706258162($-1$)	\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	-2.396384326641($-5$)	&	1.000023963843($0$)	&	70	&	-1.387009669676($-1$)	&	1.138700966968($0$)	\\
2	&	-9.586417947269($-5$)	&	1.000095864179($0$)	&	71	&	-1.434587462344($-1$)	&	1.143458746234($0$)	\\
3	&	-2.157274370686($-4$)	&	1.000215727437($0$)	&	72	&	-1.483376977964($-1$)	&	1.148337697796($0$)	\\
4	&	-3.835976942515($-4$)	&	1.000383597694($0$)	&	73	&	-1.533411333417($-1$)	&	1.153341133342($0$)	\\
5	&	-5.995367252031($-4$)	&	1.000599536725($0$)	&	74	&	-1.584725122876($-1$)	&	1.158472512288($0$)	\\
6	&	-8.636240649530($-4$)	&	1.000863624065($0$)	&	75	&	-1.637354497734($-1$)	&	1.163735449773($0$)	\\
7	&	-1.175957092999($-3$)	&	1.001175957093($0$)	&	76	&	-1.691337251927($-1$)	&	1.169133725193($0$)	\\
8	&	-1.536651135854($-3$)	&	1.001536651136($0$)	&	77	&	-1.746712913058($-1$)	&	1.174671291306($0$)	\\
9	&	-1.945839588737($-3$)	&	1.001945839589($0$)	&	78	&	-1.803522839786($-1$)	&	1.180352283979($0$)	\\
10	&	-2.403674056636($-3$)	&	1.002403674057($0$)	&	79	&	-1.861810325996($-1$)	&	1.186181032600($0$)	\\
11	&	-2.910324515060($-3$)	&	1.002910324515($0$)	&	80	&	-1.921620712298($-1$)	&	1.192162071230($0$)	\\
12	&	-3.465979490788($-3$)	&	1.003465979491($0$)	&	81	&	-1.983001505463($-1$)	&	1.198300150546($0$)	\\
13	&	-4.070846262996($-3$)	&	1.004070846263($0$)	&	82	&	-2.046002506459($-1$)	&	1.204600250646($0$)	\\
14	&	-4.725151085185($-3$)	&	1.004725151085($0$)	&	83	&	-2.110675947825($-1$)	&	1.211067594783($0$)	\\
15	&	-5.429139428359($-3$)	&	1.005429139428($0$)	&	84	&	-2.177076641175($-1$)	&	1.217707664118($0$)	\\
16	&	-6.183076245975($-3$)	&	1.006183076246($0$)	&	85	&	-2.245262135720($-1$)	&	1.224526213572($0$)	\\
17	&	-6.987246261212($-3$)	&	1.006987246261($0$)	&	86	&	-2.315292888770($-1$)	&	1.231529288877($0$)	\\
18	&	-7.841954277173($-3$)	&	1.007841954277($0$)	&	87	&	-2.387232449302($-1$)	&	1.238723244930($0$)	\\
19	&	-8.747525510680($-3$)	&	1.008747525511($0$)	&	88	&	-2.461147655752($-1$)	&	1.246114765575($0$)	\\
20	&	-9.704305950370($-3$)	&	1.009704305950($0$)	&	89	&	-2.537108849351($-1$)	&	1.253710884935($0$)	\\
21	&	-1.071266273987($-2$)	&	1.010712662740($0$)	&	90	&	-2.615190104441($-1$)	&	1.261519010444($0$)	\\
22	&	-1.177298458691($-2$)	&	1.011772984587($0$)	&	91	&	-2.695469477368($-1$)	&	1.269546947737($0$)	\\
23	&	-1.288568219916($-2$)	&	1.012885682199($0$)	&	92	&	-2.778029275722($-1$)	&	1.277802927572($0$)	\\
24	&	-1.405118874798($-2$)	&	1.014051188748($0$)	&	93	&	-2.862956349892($-1$)	&	1.286295634989($0$)	\\
25	&	-1.526996036079($-2$)	&	1.015269960361($0$)	&	94	&	-2.950342409126($-1$)	&	1.295034240913($0$)	\\
26	&	-1.654247664351($-2$)	&	1.016542476644($0$)	&	95	&	-3.040284364529($-1$)	&	1.304028436453($0$)	\\
27	&	-1.786924123400($-2$)	&	1.017869241234($0$)	&	96	&	-3.132884701711($-1$)	&	1.313288470171($0$)	\\
28	&	-1.925078238782($-2$)	&	1.019250782388($0$)	&	97	&	-3.228251886131($-1$)	&	1.322825188613($0$)	\\
29	&	-2.068765359781($-2$)	&	1.020687653598($0$)	&	98	&	-3.326500804524($-1$)	&	1.332650080452($0$)	\\
30	&	-2.218043424872($-2$)	&	1.022180434249($0$)	&	99	&	-3.427753246216($-1$)	&	1.342775324622($0$)	\\
31	&	-2.372973030854($-2$)	&	1.023729730309($0$)	&	100	&	-3.532138428598($-1$)	&	1.353213842860($0$)	\\
32	&	-2.533617505823($-2$)	&	1.025336175058($0$)	&	101	&	-3.639793571563($-1$)	&	1.363979357156($0$)	\\
33	&	-2.700042986144($-2$)	&	1.027000429861($0$)	&	102	&	-3.750864526303($-1$)	&	1.375086452630($0$)	\\
34	&	-2.872318497629($-2$)	&	1.028723184976($0$)	&	103	&	-3.865506464577($-1$)	&	1.386550646458($0$)	\\
35	&	-3.050516041104($-2$)	&	1.030505160411($0$)	&	104	&	-3.983884635335($-1$)	&	1.398388463534($0$)	\\
36	&	-3.234710682589($-2$)	&	1.032347106826($0$)	&	105	&	-4.106175196521($-1$)	&	1.410617519652($0$)	\\
37	&	-3.424980648310($-2$)	&	1.034249806483($0$)	&	106	&	-4.232566130892($-1$)	&	1.423256613089($0$)	\\
38	&	-3.621407424797($-2$)	&	1.036214074248($0$)	&	107	&	-4.363258255954($-1$)	&	1.436325825595($0$)	\\
39	&	-3.824075864312($-2$)	&	1.038240758643($0$)	&	108	&	-4.498466339484($-1$)	&	1.449846633948($0$)	\\
40	&	-4.033074295890($-2$)	&	1.040330742959($0$)	&	109	&	-4.638420333734($-1$)	&	1.463842033373($0$)	\\
41	&	-4.248494642299($-2$)	&	1.042484946423($0$)	&	110	&	-4.783366743355($-1$)	&	1.478336674335($0$)	\\
42	&	-4.470432543206($-2$)	&	1.044704325432($0$)	&	111	&	-4.933570144209($-1$)	&	1.493357014421($0$)	\\
43	&	-4.698987484910($-2$)	&	1.046989874849($0$)	&	112	&	-5.089314872896($-1$)	&	1.508931487290($0$)	\\
44	&	-4.934262936994($-2$)	&	1.049342629370($0$)	&	113	&	-5.250906909791($-1$)	&	1.525090690979($0$)	\\
45	&	-5.176366496265($-2$)	&	1.051763664963($0$)	&	114	&	-5.418675981958($-1$)	&	1.541867598196($0$)	\\
46	&	-5.425410038413($-2$)	&	1.054254100384($0$)	&	115	&	-5.592977916504($-1$)	&	1.559297791650($0$)	\\
47	&	-5.681509877812($-2$)	&	1.056815098778($0$)	&	116	&	-5.774197279873($-1$)	&	1.577419727987($0$)	\\
48	&	-5.944786935929($-2$)	&	1.059447869359($0$)	&	117	&	-5.962750344456($-1$)	&	1.596275034446($0$)	\\
49	&	-6.215366918859($-2$)	&	1.062153669189($0$)	&	118	&	-6.159088430883($-1$)	&	1.615908843088($0$)	\\
50	&	-6.493380504500($-2$)	&	1.064933805045($0$)	&	119	&	-6.363701682712($-1$)	&	1.636370168271($0$)	\\
51	&	-6.778963539956($-2$)	&	1.067789635400($0$)	&	120	&	-6.577123340215($-1$)	&	1.657712334022($0$)	\\
52	&	-7.072257249784($-2$)	&	1.070722572498($0$)	&	121	&	-6.799934592003($-1$)	&	1.679993459200($0$)	\\
53	&	-7.373408455732($-2$)	&	1.073734084557($0$)	&	122	&	-7.032770097745($-1$)	&	1.703277009774($0$)	\\
54	&	-7.682569808685($-2$)	&	1.076825698087($0$)	&	123	&	-7.276324292855($-1$)	&	1.727632429285($0$)	\\
55	&	-7.999900033584($-2$)	&	1.079999000336($0$)	&	124	&	-7.531358607450($-1$)	&	1.753135860745($0$)	\\
56	&	-8.325564188109($-2$)	&	1.083255641881($0$)	&	125	&	-7.798709758103($-1$)	&	1.779870975810($0$)	\\
57	&	-8.659733936034($-2$)	&	1.086597339360($0$)	&	126	&	-8.079299303129($-1$)	&	1.807929930313($0$)	\\
58	&	-9.002587836162($-2$)	&	1.090025878362($0$)	&	127	&	-8.374144691914($-1$)	&	1.837414469191($0$)	\\
59	&	-9.354311647884($-2$)	&	1.093543116479($0$)	&	128	&	-8.684372088133($-1$)	&	1.868437208813($0$)	\\
60	&	-9.715098654420($-2$)	&	1.097150986544($0$)	&	129	&	-9.011231308255($-1$)	&	1.901123130826($0$)	\\
61	&	-1.008515000494($-1$)	&	1.100851500049($0$)	&	130	&	-9.356113293977($-1$)	&	1.935611329398($0$)	\\
62	&	-1.046467507683($-1$)	&	1.104646750768($0$)	&	131	&	-9.720570634629($-1$)	&	1.972057063463($0$)	\\
63	&	-1.085389185943($-1$)	&	1.108538918594($0$)	&	132	&	-1.010634177934($0$)	&	2.010634177934($0$)	\\
64	&	-1.125302736076($-1$)	&	1.112530273608($0$)	&	133	&	-1.051537973687($0$)	&	2.051537973687($0$)	\\
65	&	-1.166231803880($-1$)	&	1.116623180388($0$)	&	134	&	-1.094988626443($0$)	&	2.094988626443($0$)	\\
66	&	-1.208201025908($-1$)	&	1.120820102591($0$)	&	135	&	-1.141235281073($0$)	&	2.141235281073($0$)	\\
67	&	-1.251236078032($-1$)	&	1.125123607803($0$)	&	136	&	-1.190560982289($0$)	&	2.190560982289($0$)	\\
68	&	-1.295363727033($-1$)	&	1.129536372703($0$)	&	137	&	-1.243288648100($0$)	&	2.243288648100($0$)	\\
69	&	-1.340611885412($-1$)	&	1.134061188541($0$)	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	9.999714665214($-1$)	&	2.853347857858($-5$)	&	70	&	8.686047303850($-1$)	&	1.313952696150($-1$)	\\
2	&	9.998858705516($-1$)	&	1.141294483792($-4$)	&	71	&	8.650582948259($-1$)	&	1.349417051741($-1$)	\\
3	&	9.997432254867($-1$)	&	2.567745132728($-4$)	&	72	&	8.614741429925($-1$)	&	1.385258570075($-1$)	\\
4	&	9.995435536480($-1$)	&	4.564463519632($-4$)	&	73	&	8.578527420416($-1$)	&	1.421472579584($-1$)	\\
5	&	9.992868862736($-1$)	&	7.131137263626($-4$)	&	74	&	8.541945616049($-1$)	&	1.458054383951($-1$)	\\
6	&	9.989732635067($-1$)	&	1.026736493307($-3$)	&	75	&	8.505000736602($-1$)	&	1.494999263398($-1$)	\\
7	&	9.986027343804($-1$)	&	1.397265619607($-3$)	&	76	&	8.467697524049($-1$)	&	1.532302475951($-1$)	\\
8	&	9.981753567996($-1$)	&	1.824643200417($-3$)	&	77	&	8.430040741289($-1$)	&	1.569959258711($-1$)	\\
9	&	9.976911975191($-1$)	&	2.308802480920($-3$)	&	78	&	8.392035170885($-1$)	&	1.607964829115($-1$)	\\
10	&	9.971503321187($-1$)	&	2.849667881299($-3$)	&	79	&	8.353685613817($-1$)	&	1.646314386183($-1$)	\\
11	&	9.965528449750($-1$)	&	3.447155024990($-3$)	&	80	&	8.314996888235($-1$)	&	1.685003111765($-1$)	\\
12	&	9.958988292298($-1$)	&	4.101170770188($-3$)	&	81	&	8.275973828224($-1$)	&	1.724026171776($-1$)	\\
13	&	9.951883867554($-1$)	&	4.811613244587($-3$)	&	82	&	8.236621282583($-1$)	&	1.763378717417($-1$)	\\
14	&	9.944216281167($-1$)	&	5.578371883330($-3$)	&	83	&	8.196944113603($-1$)	&	1.803055886397($-1$)	\\
15	&	9.935986725299($-1$)	&	6.401327470139($-3$)	&	84	&	8.156947195869($-1$)	&	1.843052804131($-1$)	\\
16	&	9.927196478184($-1$)	&	7.280352181599($-3$)	&	85	&	8.116635415062($-1$)	&	1.883364584938($-1$)	\\
17	&	9.917846903654($-1$)	&	8.215309634563($-3$)	&	86	&	8.076013666775($-1$)	&	1.923986333225($-1$)	\\
18	&	9.907939450634($-1$)	&	9.206054936646($-3$)	&	87	&	8.035086855346($-1$)	&	1.964913144654($-1$)	\\
19	&	9.897475652602($-1$)	&	1.025243473977($-2$)	&	88	&	7.993859892696($-1$)	&	2.006140107304($-1$)	\\
20	&	9.886457127033($-1$)	&	1.135428729672($-2$)	&	89	&	7.952337697185($-1$)	&	2.047662302815($-1$)	\\
21	&	9.874885574793($-1$)	&	1.251144252070($-2$)	&	90	&	7.910525192476($-1$)	&	2.089474807524($-1$)	\\
22	&	9.862762779522($-1$)	&	1.372372204777($-2$)	&	91	&	7.868427306421($-1$)	&	2.131572693579($-1$)	\\
23	&	9.850090606978($-1$)	&	1.499093930224($-2$)	&	92	&	7.826048969948($-1$)	&	2.173951030052($-1$)	\\
24	&	9.836871004352($-1$)	&	1.631289956484($-2$)	&	93	&	7.783395115976($-1$)	&	2.216604884024($-1$)	\\
25	&	9.823105999562($-1$)	&	1.768940004375($-2$)	&	94	&	7.740470678335($-1$)	&	2.259529321665($-1$)	\\
26	&	9.808797700516($-1$)	&	1.912022994836($-2$)	&	95	&	7.697280590705($-1$)	&	2.302719409295($-1$)	\\
27	&	9.793948294343($-1$)	&	2.060517056567($-2$)	&	96	&	7.653829785570($-1$)	&	2.346170214430($-1$)	\\
28	&	9.778560046606($-1$)	&	2.214399533943($-2$)	&	97	&	7.610123193185($-1$)	&	2.389876806815($-1$)	\\
29	&	9.762635300482($-1$)	&	2.373646995181($-2$)	&	98	&	7.566165740565($-1$)	&	2.433834259435($-1$)	\\
30	&	9.746176475924($-1$)	&	2.538235240762($-2$)	&	99	&	7.521962350481($-1$)	&	2.478037649519($-1$)	\\
31	&	9.729186068790($-1$)	&	2.708139312101($-2$)	&	100	&	7.477517940485($-1$)	&	2.522482059515($-1$)	\\
32	&	9.711666649954($-1$)	&	2.883333500459($-2$)	&	101	&	7.432837421938($-1$)	&	2.567162578062($-1$)	\\
33	&	9.693620864391($-1$)	&	3.063791356091($-2$)	&	102	&	7.387925699064($-1$)	&	2.612074300936($-1$)	\\
34	&	9.675051430238($-1$)	&	3.249485697624($-2$)	&	103	&	7.342787668019($-1$)	&	2.657212331981($-1$)	\\
35	&	9.655961137834($-1$)	&	3.440388621656($-2$)	&	104	&	7.297428215979($-1$)	&	2.702571784021($-1$)	\\
36	&	9.636352848742($-1$)	&	3.636471512582($-2$)	&	105	&	7.251852220242($-1$)	&	2.748147779758($-1$)	\\
37	&	9.616229494739($-1$)	&	3.837705052612($-2$)	&	106	&	7.206064547352($-1$)	&	2.793935452648($-1$)	\\
38	&	9.595594076798($-1$)	&	4.044059232017($-2$)	&	107	&	7.160070052235($-1$)	&	2.839929947765($-1$)	\\
39	&	9.574449664045($-1$)	&	4.255503359550($-2$)	&	108	&	7.113873577365($-1$)	&	2.886126422635($-1$)	\\
40	&	9.552799392692($-1$)	&	4.472006073076($-2$)	&	109	&	7.067479951934($-1$)	&	2.932520048066($-1$)	\\
41	&	9.530646464963($-1$)	&	4.693535350370($-2$)	&	110	&	7.020893991051($-1$)	&	2.979106008949($-1$)	\\
42	&	9.507994147989($-1$)	&	4.920058520105($-2$)	&	111	&	6.974120494957($-1$)	&	3.025879505043($-1$)	\\
43	&	9.484845772699($-1$)	&	5.151542273006($-2$)	&	112	&	6.927164248256($-1$)	&	3.072835751744($-1$)	\\
44	&	9.461204732684($-1$)	&	5.387952673158($-2$)	&	113	&	6.880030019170($-1$)	&	3.119969980830($-1$)	\\
45	&	9.437074483052($-1$)	&	5.629255169485($-2$)	&	114	&	6.832722558808($-1$)	&	3.167277441192($-1$)	\\
46	&	9.412458539264($-1$)	&	5.875414607362($-2$)	&	115	&	6.785246600461($-1$)	&	3.214753399539($-1$)	\\
47	&	9.387360475962($-1$)	&	6.126395240384($-2$)	&	116	&	6.737606858906($-1$)	&	3.262393141094($-1$)	\\
48	&	9.361783925775($-1$)	&	6.382160742253($-2$)	&	117	&	6.689808029741($-1$)	&	3.310191970259($-1$)	\\
49	&	9.335732578120($-1$)	&	6.642674218804($-2$)	&	118	&	6.641854788732($-1$)	&	3.358145211268($-1$)	\\
50	&	9.309210177986($-1$)	&	6.907898220143($-2$)	&	119	&	6.593751791183($-1$)	&	3.406248208817($-1$)	\\
51	&	9.282220524710($-1$)	&	7.177794752901($-2$)	&	120	&	6.545503671322($-1$)	&	3.454496328678($-1$)	\\
52	&	9.254767470741($-1$)	&	7.452325292591($-2$)	&	121	&	6.497115041710($-1$)	&	3.502884958290($-1$)	\\
53	&	9.226854920394($-1$)	&	7.731450796061($-2$)	&	122	&	6.448590492673($-1$)	&	3.551409507327($-1$)	\\
54	&	9.198486828596($-1$)	&	8.015131714040($-2$)	&	123	&	6.399934591741($-1$)	&	3.600065408259($-1$)	\\
55	&	9.169667199624($-1$)	&	8.303328003763($-2$)	&	124	&	6.351151883124($-1$)	&	3.648848116876($-1$)	\\
56	&	9.140400085832($-1$)	&	8.595999141676($-2$)	&	125	&	6.302246887194($-1$)	&	3.697753112806($-1$)	\\
57	&	9.110689586380($-1$)	&	8.893104136199($-2$)	&	126	&	6.253224099993($-1$)	&	3.746775900007($-1$)	\\
58	&	9.080539845944($-1$)	&	9.194601540564($-2$)	&	127	&	6.204087992762($-1$)	&	3.795912007238($-1$)	\\
59	&	9.049955053431($-1$)	&	9.500449465692($-2$)	&	128	&	6.154843011485($-1$)	&	3.845156988515($-1$)	\\
60	&	9.018939440687($-1$)	&	9.810605593129($-2$)	&	129	&	6.105493576457($-1$)	&	3.894506423543($-1$)	\\
61	&	8.987497281199($-1$)	&	1.012502718801($-1$)	&	130	&	6.056044081871($-1$)	&	3.943955918129($-1$)	\\
62	&	8.955632888795($-1$)	&	1.044367111205($-1$)	&	131	&	6.006498895420($-1$)	&	3.993501104580($-1$)	\\
63	&	8.923350616342($-1$)	&	1.076649383658($-1$)	&	132	&	5.956862357931($-1$)	&	4.043137642069($-1$)	\\
64	&	8.890654854439($-1$)	&	1.109345145561($-1$)	&	133	&	5.907138783002($-1$)	&	4.092861216998($-1$)	\\
65	&	8.857550030117($-1$)	&	1.142449969883($-1$)	&	134	&	5.857332456676($-1$)	&	4.142667543324($-1$)	\\
66	&	8.824040605529($-1$)	&	1.175959394471($-1$)	&	135	&	5.807447637118($-1$)	&	4.192552362882($-1$)	\\
67	&	8.790131076648($-1$)	&	1.209868923352($-1$)	&	136	&	5.757488554327($-1$)	&	4.242511445673($-1$)	\\
68	&	8.755825971958($-1$)	&	1.244174028042($-1$)	&	137	&	5.707459409857($-1$)	&	4.292540590143($-1$)	\\
69	&	8.721129851156($-1$)	&	1.278870148844($-1$)	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	9.999524985525($-1$)	&	4.750144752208($-5$)	&	60	&	7.941482646732($-1$)	&	2.058517353268($-1$)	\\
2	&	9.998099635570($-1$)	&	1.900364429836($-4$)	&	61	&	7.859882307666($-1$)	&	2.140117692334($-1$)	\\
3	&	9.995723030365($-1$)	&	4.276969635440($-4$)	&	62	&	7.776115797026($-1$)	&	2.223884202974($-1$)	\\
4	&	9.992393636340($-1$)	&	7.606363659938($-4$)	&	63	&	7.690147901550($-1$)	&	2.309852098450($-1$)	\\
5	&	9.988109305211($-1$)	&	1.189069478858($-3$)	&	64	&	7.601943891394($-1$)	&	2.398056108606($-1$)	\\
6	&	9.982867272690($-1$)	&	1.713272730966($-3$)	&	65	&	7.511469665927($-1$)	&	2.488530334073($-1$)	\\
7	&	9.976664156839($-1$)	&	2.333584316116($-3$)	&	66	&	7.418691912491($-1$)	&	2.581308087509($-1$)	\\
8	&	9.969495956067($-1$)	&	3.050404393333($-3$)	&	67	&	7.323578278935($-1$)	&	2.676421721065($-1$)	\\
9	&	9.961358046779($-1$)	&	3.864195322128($-3$)	&	68	&	7.226097560721($-1$)	&	2.773902439279($-1$)	\\
10	&	9.952245180680($-1$)	&	4.775481932002($-3$)	&	69	&	7.126219903432($-1$)	&	2.873780096568($-1$)	\\
11	&	9.942151481747($-1$)	&	5.784851825345($-3$)	&	70	&	7.023917021503($-1$)	&	2.976082978497($-1$)	\\
12	&	9.931070442873($-1$)	&	6.892955712713($-3$)	&	71	&	6.919162434004($-1$)	&	3.080837565996($-1$)	\\
13	&	9.918994922207($-1$)	&	8.100507779331($-3$)	&	72	&	6.811931718277($-1$)	&	3.188068281723($-1$)	\\
14	&	9.905917139185($-1$)	&	9.408286081508($-3$)	&	73	&	6.702202782219($-1$)	&	3.297797217781($-1$)	\\
15	&	9.891828670285($-1$)	&	1.081713297145($-2$)	&	74	&	6.589956155959($-1$)	&	3.410043844041($-1$)	\\
16	&	9.876720444511($-1$)	&	1.232795554886($-2$)	&	75	&	6.475175303646($-1$)	&	3.524824696354($-1$)	\\
17	&	9.860582738627($-1$)	&	1.394172613730($-2$)	&	76	&	6.357846955965($-1$)	&	3.642153044035($-1$)	\\
18	&	9.843405172166($-1$)	&	1.565948278344($-2$)	&	77	&	6.237961463976($-1$)	&	3.762038536024($-1$)	\\
19	&	9.825176702233($-1$)	&	1.748232977667($-2$)	&	78	&	6.115513174717($-1$)	&	3.884486825283($-1$)	\\
20	&	9.805885618135($-1$)	&	1.941143818650($-2$)	&	79	&	5.990500828913($-1$)	&	4.009499171087($-1$)	\\
21	&	9.785519535850($-1$)	&	2.144804641503($-2$)	&	80	&	5.862927981011($-1$)	&	4.137072018989($-1$)	\\
22	&	9.764065392389($-1$)	&	2.359346076113($-2$)	&	81	&	5.732803441546($-1$)	&	4.267196558454($-1$)	\\
23	&	9.741509440070($-1$)	&	2.584905599296($-2$)	&	82	&	5.600141741689($-1$)	&	4.399858258311($-1$)	\\
24	&	9.717837240751($-1$)	&	2.821627592487($-2$)	&	83	&	5.464963619583($-1$)	&	4.535036380417($-1$)	\\
25	&	9.693033660055($-1$)	&	3.069663399447($-2$)	&	84	&	5.327296527811($-1$)	&	4.672703472189($-1$)	\\
26	&	9.667082861647($-1$)	&	3.329171383529($-2$)	&	85	&	5.187175161057($-1$)	&	4.812824838943($-1$)	\\
27	&	9.639968301603($-1$)	&	3.600316983968($-2$)	&	86	&	5.044642002711($-1$)	&	4.955357997289($-1$)	\\
28	&	9.611672722934($-1$)	&	3.883272770656($-2$)	&	87	&	4.899747888774($-1$)	&	5.100252111226($-1$)	\\
29	&	9.582178150323($-1$)	&	4.178218496768($-2$)	&	88	&	4.752552587066($-1$)	&	5.247447412934($-1$)	\\
30	&	9.551465885142($-1$)	&	4.485341148578($-2$)	&	89	&	4.603125389283($-1$)	&	5.396874610717($-1$)	\\
31	&	9.519516500829($-1$)	&	4.804834991713($-2$)	&	90	&	4.451545713002($-1$)	&	5.548454286998($-1$)	\\
32	&	9.486309838695($-1$)	&	5.136901613051($-2$)	&	91	&	4.297903710253($-1$)	&	5.702096289747($-1$)	\\
33	&	9.451825004262($-1$)	&	5.481749957380($-2$)	&	92	&	4.142300878734($-1$)	&	5.857699121266($-1$)	\\
34	&	9.416040364214($-1$)	&	5.839596357855($-2$)	&	93	&	3.984850671246($-1$)	&	6.015149328754($-1$)	\\
35	&	9.378933544079($-1$)	&	6.210664559211($-2$)	&	94	&	3.825679098354($-1$)	&	6.174320901646($-1$)	\\
36	&	9.340481426741($-1$)	&	6.595185732594($-2$)	&	95	&	3.664925318744($-1$)	&	6.335074681256($-1$)	\\
37	&	9.300660151922($-1$)	&	6.993398480782($-2$)	&	96	&	3.502742211203($-1$)	&	6.497257788797($-1$)	\\
38	&	9.259445116757($-1$)	&	7.405548832434($-2$)	&	97	&	3.339296921638($-1$)	&	6.660703078362($-1$)	\\
39	&	9.216810977607($-1$)	&	7.831890223929($-2$)	&	98	&	3.174771378076($-1$)	&	6.825228621924($-1$)	\\
40	&	9.172731653280($-1$)	&	8.272683467200($-2$)	&	99	&	3.009362766167($-1$)	&	6.990637233833($-1$)	\\
41	&	9.127180329815($-1$)	&	8.728196701855($-2$)	&	100	&	2.843283957405($-1$)	&	7.156716042595($-1$)	\\
42	&	9.080129467026($-1$)	&	9.198705329739($-2$)	&	101	&	2.676763882034($-1$)	&	7.323236117966($-1$)	\\
43	&	9.031550807008($-1$)	&	9.684491929922($-2$)	&	102	&	2.510047838564($-1$)	&	7.489952161436($-1$)	\\
44	&	8.981415384805($-1$)	&	1.018584615195($-1$)	&	103	&	2.343397731910($-1$)	&	7.656602268090($-1$)	\\
45	&	8.929693541498($-1$)	&	1.070306458502($-1$)	&	104	&	2.177092232476($-1$)	&	7.822907767524($-1$)	\\
46	&	8.876354939937($-1$)	&	1.123645060063($-1$)	&	105	&	2.011426849092($-1$)	&	7.988573150908($-1$)	\\
47	&	8.821368583419($-1$)	&	1.178631416581($-1$)	&	106	&	1.846713909605($-1$)	&	8.153286090395($-1$)	\\
48	&	8.764702837569($-1$)	&	1.235297162431($-1$)	&	107	&	1.683282444150($-1$)	&	8.316717555850($-1$)	\\
49	&	8.706325455768($-1$)	&	1.293674544232($-1$)	&	108	&	1.521477967803($-1$)	&	8.478522032197($-1$)	\\
50	&	8.646203608439($-1$)	&	1.353796391561($-1$)	&	109	&	1.361662161524($-1$)	&	8.638337838476($-1$)	\\
51	&	8.584303916569($-1$)	&	1.415696083431($-1$)	&	110	&	1.204212453021($-1$)	&	8.795787546979($-1$)	\\
52	&	8.520592489832($-1$)	&	1.479407510168($-1$)	&	111	&	1.049521502653($-1$)	&	8.950478497347($-1$)	\\
53	&	8.455034969738($-1$)	&	1.544965030262($-1$)	&	112	&	8.979966038230($-2$)	&	9.102003396177($-1$)	\\
54	&	8.387596578242($-1$)	&	1.612403421758($-1$)	&	113	&	7.500590126090($-2$)	&	9.249940987391($-1$)	\\
55	&	8.318242172265($-1$)	&	1.681757827735($-1$)	&	114	&	6.061432280385($-2$)	&	9.393856771961($-1$)	\\
56	&	8.246936304641($-1$)	&	1.753063695359($-1$)	&	115	&	4.666962526641($-2$)	&	9.533303747336($-1$)	\\
57	&	8.173643291987($-1$)	&	1.826356708013($-1$)	&	116	&	3.321768734923($-2$)	&	9.667823126508($-1$)	\\
58	&	8.098327290082($-1$)	&	1.901672709918($-1$)	&	117	&	2.030550166113($-2$)	&	9.796944983389($-1$)	\\
59	&	8.020952377297($-1$)	&	1.979047622703($-1$)	&	118	&	7.981124613053($-3$)	&	9.920188753869($-1$)	\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	1.331285830381($-5$)	&	9.999866871417($-1$)	&	60	&	4.809700861035($-2$)	&	9.519029913896($-1$)	\\
2	&	5.325166948561($-5$)	&	9.999467483305($-1$)	&	61	&	4.971352659847($-2$)	&	9.502864734015($-1$)	\\
3	&	1.198171421248($-4$)	&	9.998801828579($-1$)	&	62	&	5.135603473602($-2$)	&	9.486439652640($-1$)	\\
4	&	2.130104564098($-4$)	&	9.997869895436($-1$)	&	63	&	5.302437889659($-2$)	&	9.469756211034($-1$)	\\
5	&	3.328332629572($-4$)	&	9.996671667370($-1$)	&	64	&	5.471838391116($-2$)	&	9.452816160888($-1$)	\\
6	&	4.792876811265($-4$)	&	9.995207123189($-1$)	&	65	&	5.643785100550($-2$)	&	9.435621489945($-1$)	\\
7	&	6.523762968007($-4$)	&	9.993476237032($-1$)	&	66	&	5.818255491366($-2$)	&	9.418174450863($-1$)	\\
8	&	8.521021595897($-4$)	&	9.991478978404($-1$)	&	67	&	5.995224062276($-2$)	&	9.400477593772($-1$)	\\
9	&	1.078468779408($-3$)	&	9.989215312206($-1$)	&	68	&	6.174661969730($-2$)	&	9.382533803027($-1$)	\\
10	&	1.331480122363($-3$)	&	9.986685198776($-1$)	&	69	&	6.356536612304($-2$)	&	9.364346338770($-1$)	\\
11	&	1.611140605887($-3$)	&	9.983888593941($-1$)	&	70	&	6.540811160113($-2$)	&	9.345918883989($-1$)	\\
12	&	1.917455093018($-3$)	&	9.980825449070($-1$)	&	71	&	6.727444021185($-2$)	&	9.327255597882($-1$)	\\
13	&	2.250428885754($-3$)	&	9.977495711142($-1$)	&	72	&	6.916388235425($-2$)	&	9.308361176458($-1$)	\\
14	&	2.610067717349($-3$)	&	9.973899322827($-1$)	&	73	&	7.107590785230($-2$)	&	9.289240921477($-1$)	\\
15	&	2.996377743445($-3$)	&	9.970036222566($-1$)	&	74	&	7.300991809965($-2$)	&	9.269900819004($-1$)	\\
16	&	3.409365531895($-3$)	&	9.965906344681($-1$)	&	75	&	7.496523709303($-2$)	&	9.250347629070($-1$)	\\
17	&	3.849038051124($-3$)	&	9.961509619489($-1$)	&	76	&	7.694110117838($-2$)	&	9.230588988216($-1$)	\\
18	&	4.315402656858($-3$)	&	9.956845973431($-1$)	&	77	&	7.893664730190($-2$)	&	9.210633526981($-1$)	\\
19	&	4.808467077026($-3$)	&	9.951915329230($-1$)	&	78	&	8.095089952113($-2$)	&	9.190491004789($-1$)	\\
20	&	5.328239394627($-3$)	&	9.946717606054($-1$)	&	79	&	8.298275348540($-2$)	&	9.170172465146($-1$)	\\
21	&	5.874728028318($-3$)	&	9.941252719717($-1$)	&	80	&	8.503095854075($-2$)	&	9.149690414592($-1$)	\\
22	&	6.447941710475($-3$)	&	9.935520582895($-1$)	&	81	&	8.709409704780($-2$)	&	9.129059029522($-1$)	\\
23	&	7.047889462426($-3$)	&	9.929521105376($-1$)	&	82	&	8.917056042089($-2$)	&	9.108294395791($-1$)	\\
24	&	7.674580566541($-3$)	&	9.923254194335($-1$)	&	83	&	9.125852129854($-2$)	&	9.087414787015($-1$)	\\
25	&	8.328024534822($-3$)	&	9.916719754652($-1$)	&	84	&	9.335590113496($-2$)	&	9.066440988650($-1$)	\\
26	&	9.008231073606($-3$)	&	9.909917689264($-1$)	&	85	&	9.546033235484($-2$)	&	9.045396676452($-1$)	\\
27	&	9.715210043946($-3$)	&	9.902847899561($-1$)	&	86	&	9.756911403107($-2$)	&	9.024308859689($-1$)	\\
28	&	1.044897141719($-2$)	&	9.895510285828($-1$)	&	87	&	9.967915981923($-2$)	&	9.003208401808($-1$)	\\
29	&	1.120952522524($-2$)	&	9.887904747748($-1$)	&	88	&	1.017869366010($-1$)	&	8.982130633990($-1$)	\\
30	&	1.199688150486($-2$)	&	9.880031184951($-1$)	&	89	&	1.038883919372($-1$)	&	8.961116080628($-1$)	\\
31	&	1.281105023547($-2$)	&	9.871889497645($-1$)	&	90	&	1.059788679882($-1$)	&	8.940211320118($-1$)	\\
32	&	1.365204126963($-2$)	&	9.863479587304($-1$)	&	91	&	1.080529990015($-1$)	&	8.919470009985($-1$)	\\
33	&	1.451986425544($-2$)	&	9.854801357446($-1$)	&	92	&	1.101045887563($-1$)	&	8.898954112437($-1$)	\\
34	&	1.541452854999($-2$)	&	9.845854714500($-1$)	&	93	&	1.121264634497($-1$)	&	8.878735365503($-1$)	\\
35	&	1.633604312290($-2$)	&	9.836639568771($-1$)	&	94	&	1.141102943454($-1$)	&	8.858897056546($-1$)	\\
36	&	1.728441644879($-2$)	&	9.827155835512($-1$)	&	95	&	1.160463830047($-1$)	&	8.839536169953($-1$)	\\
37	&	1.825965638761($-2$)	&	9.817403436124($-1$)	&	96	&	1.179233999647($-1$)	&	8.820766000353($-1$)	\\
38	&	1.926177005130($-2$)	&	9.807382299487($-1$)	&	97	&	1.197280651732($-1$)	&	8.802719348268($-1$)	\\
39	&	2.029076365551($-2$)	&	9.797092363445($-1$)	&	98	&	1.214447551195($-1$)	&	8.785552448805($-1$)	\\
40	&	2.134664235456($-2$)	&	9.786533576454($-1$)	&	99	&	1.230550171299($-1$)	&	8.769449828701($-1$)	\\
41	&	2.242941005789($-2$)	&	9.775705899421($-1$)	&	100	&	1.245369653063($-1$)	&	8.754630346937($-1$)	\\
42	&	2.353906922591($-2$)	&	9.764609307741($-1$)	&	101	&	1.258645245206($-1$)	&	8.741354754794($-1$)	\\
43	&	2.467562064297($-2$)	&	9.753243793570($-1$)	&	102	&	1.270064778874($-1$)	&	8.729935221126($-1$)	\\
44	&	2.583906316487($-2$)	&	9.741609368351($-1$)	&	103	&	1.279252580608($-1$)	&	8.720747419392($-1$)	\\
45	&	2.702939343815($-2$)	&	9.729706065618($-1$)	&	104	&	1.285754017970($-1$)	&	8.714245982030($-1$)	\\
46	&	2.824660558778($-2$)	&	9.717533944122($-1$)	&	105	&	1.289015579517($-1$)	&	8.710984420483($-1$)	\\
47	&	2.949069086990($-2$)	&	9.705093091301($-1$)	&	106	&	1.288358976525($-1$)	&	8.711641023475($-1$)	\\
48	&	3.076163728538($-2$)	&	9.692383627146($-1$)	&	107	&	1.282947160741($-1$)	&	8.717052839259($-1$)	\\
49	&	3.205942914993($-2$)	&	9.679405708501($-1$)	&	108	&	1.271739293191($-1$)	&	8.728260706809($-1$)	\\
50	&	3.338404661544($-2$)	&	9.666159533846($-1$)	&	109	&	1.253430438173($-1$)	&	8.746569561827($-1$)	\\
51	&	3.473546513710($-2$)	&	9.652645348629($-1$)	&	110	&	1.226369881546($-1$)	&	8.773630118454($-1$)	\\
52	&	3.611365487982($-2$)	&	9.638863451202($-1$)	&	111	&	1.188449144412($-1$)	&	8.811550855588($-1$)	\\
53	&	3.751858005663($-2$)	&	9.624814199434($-1$)	&	112	&	1.136946434271($-1$)	&	8.863053565729($-1$)	\\
54	&	3.895019819113($-2$)	&	9.610498018089($-1$)	&	113	&	1.068307546313($-1$)	&	8.931692453687($-1$)	\\
55	&	4.040845929457($-2$)	&	9.595915407054($-1$)	&	114	&	9.778325991315($-2$)	&	9.022167400869($-1$)	\\
56	&	4.189330494730($-2$)	&	9.581066950527($-1$)	&	115	&	8.592209322518($-2$)	&	9.140779067748($-1$)	\\
57	&	4.340466727275($-2$)	&	9.565953327273($-1$)	&	116	&	7.038986897944($-2$)	&	9.296101310206($-1$)	\\
58	&	4.494246779049($-2$)	&	9.550575322095($-1$)	&	117	&	5.000076542659($-2$)	&	9.499992345734($-1$)	\\
59	&	4.650661613321($-2$)	&	9.534933838668($-1$)	&	118	&	2.308571174454($-2$)	&	9.769142882555($-1$)	\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	-1.065044733703($-5$)	&	1.000010650447($0$)	&	70	&	1.056872965322($0$)	&	1.138700966968($0$)	\\
2	&	-4.260390688131($-5$)	&	1.000042603907($0$)	&	71	&	1.058663639312($0$)	&	1.143458746234($0$)	\\
3	&	-9.586673246555($-5$)	&	1.000095866732($0$)	&	72	&	1.060489537593($0$)	&	1.148337697796($0$)	\\
4	&	-1.704495179229($-4$)	&	1.000170449518($0$)	&	73	&	1.062351173324($0$)	&	1.153341133342($0$)	\\
5	&	-2.663671032599($-4$)	&	1.000266367103($0$)	&	74	&	1.064249075161($0$)	&	1.158472512288($0$)	\\
6	&	-3.836385833094($-4$)	&	1.000383638583($0$)	&	75	&	1.066183787770($0$)	&	1.163735449773($0$)	\\
7	&	-5.222873188729($-4$)	&	1.000522287319($0$)	&	76	&	1.068155872372($0$)	&	1.169133725193($0$)	\\
8	&	-6.823409503667($-4$)	&	1.000682340950($0$)	&	77	&	1.070165907307($0$)	&	1.174671291306($0$)	\\
9	&	-8.638314139872($-4$)	&	1.000863831414($0$)	&	78	&	1.072214488625($0$)	&	1.180352283979($0$)	\\
10	&	-1.066794960416($-3$)	&	1.001066794960($0$)	&	79	&	1.074302230706($0$)	&	1.186181032600($0$)	\\
11	&	-1.291272176086($-3$)	&	1.001291272176($0$)	&	80	&	1.076429766905($0$)	&	1.192162071230($0$)	\\
12	&	-1.537308007035($-3$)	&	1.001537308007($0$)	&	81	&	1.078597750230($0$)	&	1.198300150546($0$)	\\
13	&	-1.804951785376($-3$)	&	1.001804951785($0$)	&	82	&	1.080806854050($0$)	&	1.204600250646($0$)	\\
14	&	-2.094257258417($-3$)	&	1.002094257258($0$)	&	83	&	1.083057772840($0$)	&	1.211067594783($0$)	\\
15	&	-2.405282620459($-3$)	&	1.002405282620($0$)	&	84	&	1.085351222954($0$)	&	1.217707664118($0$)	\\
16	&	-2.738090547327($-3$)	&	1.002738090547($0$)	&	85	&	1.087687943442($0$)	&	1.224526213572($0$)	\\
17	&	-3.092748233653($-3$)	&	1.003092748234($0$)	&	86	&	1.090068696907($0$)	&	1.231529288877($0$)	\\
18	&	-3.469327432984($-3$)	&	1.003469327433($0$)	&	87	&	1.092494270395($0$)	&	1.238723244930($0$)	\\
19	&	-3.867904500738($-3$)	&	1.003867904501($0$)	&	88	&	1.094965476339($0$)	&	1.246114765575($0$)	\\
20	&	-4.288560440079($-3$)	&	1.004288560440($0$)	&	89	&	1.097483153544($0$)	&	1.253710884935($0$)	\\
21	&	-4.731380950766($-3$)	&	1.004731380951($0$)	&	90	&	1.100048168222($0$)	&	1.261519010444($0$)	\\
22	&	-5.196456481030($-3$)	&	1.005196456481($0$)	&	91	&	1.102661415079($0$)	&	1.269546947737($0$)	\\
23	&	-5.683882282546($-3$)	&	1.005683882283($0$)	&	92	&	1.105323818459($0$)	&	1.277802927572($0$)	\\
24	&	-6.193758468579($-3$)	&	1.006193758469($0$)	&	93	&	1.108036333545($0$)	&	1.286295634989($0$)	\\
25	&	-6.726190075365($-3$)	&	1.006726190075($0$)	&	94	&	1.110799947621($0$)	&	1.295034240913($0$)	\\
26	&	-7.281287126814($-3$)	&	1.007281287127($0$)	&	95	&	1.113615681402($0$)	&	1.304028436453($0$)	\\
27	&	-7.859164702615($-3$)	&	1.007859164703($0$)	&	96	&	1.116484590431($0$)	&	1.313288470171($0$)	\\
28	&	-8.459943009830($-3$)	&	1.008459943010($0$)	&	97	&	1.119407766555($0$)	&	1.322825188613($0$)	\\
29	&	-9.083747458078($-3$)	&	1.009083747458($0$)	&	98	&	1.122386339473($0$)	&	1.332650080452($0$)	\\
30	&	-9.730708738395($-3$)	&	1.009730708738($0$)	&	99	&	1.125421478375($0$)	&	1.342775324622($0$)	\\
31	&	-1.040096290588($-2$)	&	1.010400962906($0$)	&	100	&	1.128514393664($0$)	&	1.353213842860($0$)	\\
32	&	-1.109465146627($-2$)	&	1.011094651466($0$)	&	101	&	1.131666338779($0$)	&	1.363979357156($0$)	\\
33	&	-1.181192146643($-2$)	&	1.011811921466($0$)	&	102	&	1.134878612109($0$)	&	1.375086452630($0$)	\\
34	&	-1.255292558916($-2$)	&	1.012552925589($0$)	&	103	&	1.138152559031($0$)	&	1.386550646458($0$)	\\
35	&	-1.331782225203($-2$)	&	1.013317822252($0$)	&	104	&	1.141489574043($0$)	&	1.398388463534($0$)	\\
36	&	-1.410677571085($-2$)	&	1.014106775711($0$)	&	105	&	1.144891103038($0$)	&	1.410617519652($0$)	\\
37	&	-1.491995616750($-2$)	&	1.014919956168($0$)	&	106	&	1.148358645697($0$)	&	1.423256613089($0$)	\\
38	&	-1.575753988257($-2$)	&	1.015757539883($0$)	&	107	&	1.151893758024($0$)	&	1.436325825595($0$)	\\
39	&	-1.661970929279($-2$)	&	1.016619709293($0$)	&	108	&	1.155498055037($0$)	&	1.449846633948($0$)	\\
40	&	-1.750665313350($-2$)	&	1.017506653133($0$)	&	109	&	1.159173213609($0$)	&	1.463842033373($0$)	\\
41	&	-1.841856656633($-2$)	&	1.018418566566($0$)	&	110	&	1.162920975490($0$)	&	1.478336674335($0$)	\\
42	&	-1.935565131223($-2$)	&	1.019355651312($0$)	&	111	&	1.166743150502($0$)	&	1.493357014421($0$)	\\
43	&	-2.031811579010($-2$)	&	1.020318115790($0$)	&	112	&	1.170641619942($0$)	&	1.508931487290($0$)	\\
44	&	-2.130617526117($-2$)	&	1.021306175261($0$)	&	113	&	1.174618340188($0$)	&	1.525090690979($0$)	\\
45	&	-2.232005197942($-2$)	&	1.022320051979($0$)	&	114	&	1.178675346535($0$)	&	1.541867598196($0$)	\\
46	&	-2.335997534816($-2$)	&	1.023359975348($0$)	&	115	&	1.182814757271($0$)	&	1.559297791650($0$)	\\
47	&	-2.442618208310($-2$)	&	1.024426182083($0$)	&	116	&	1.187038778021($0$)	&	1.577419727987($0$)	\\
48	&	-2.551891638215($-2$)	&	1.025518916382($0$)	&	117	&	1.191349706368($0$)	&	1.596275034446($0$)	\\
49	&	-2.663843010216($-2$)	&	1.026638430102($0$)	&	118	&	1.195749936775($0$)	&	1.615908843088($0$)	\\
50	&	-2.778498294288($-2$)	&	1.027784982943($0$)	&	119	&	1.200241965842($0$)	&	1.636370168271($0$)	\\
51	&	-2.895884263857($-2$)	&	1.028958842639($0$)	&	120	&	1.204828397909($0$)	&	1.657712334022($0$)	\\
52	&	-3.016028515731($-2$)	&	1.030160285157($0$)	&	121	&	1.209511951042($0$)	&	1.679993459200($0$)	\\
53	&	-3.138959490861($-2$)	&	1.031389594909($0$)	&	122	&	1.214295463431($0$)	&	1.703277009774($0$)	\\
54	&	-3.264706495945($-2$)	&	1.032647064959($0$)	&	123	&	1.219181900232($0$)	&	1.727632429285($0$)	\\
55	&	-3.393299725925($-2$)	&	1.033932997259($0$)	&	124	&	1.224174360894($0$)	&	1.753135860745($0$)	\\
56	&	-3.524770287401($-2$)	&	1.035247702874($0$)	&	125	&	1.229276087001($0$)	&	1.779870975810($0$)	\\
57	&	-3.659150223021($-2$)	&	1.036591502230($0$)	&	126	&	1.234490470689($0$)	&	1.807929930313($0$)	\\
58	&	-3.796472536867($-2$)	&	1.037964725369($0$)	&	127	&	1.239821063671($0$)	&	1.837414469191($0$)	\\
59	&	-3.936771220895($-2$)	&	1.039367712209($0$)	&	128	&	1.245271586935($0$)	&	1.868437208813($0$)	\\
60	&	-4.080081282478($-2$)	&	1.040800812825($0$)	&	129	&	1.250845941164($0$)	&	1.901123130826($0$)	\\
61	&	-4.226438773088($-2$)	&	1.042264387731($0$)	&	130	&	1.256548217951($0$)	&	1.935611329398($0$)	\\
62	&	-4.375880818182($-2$)	&	1.043758808182($0$)	&	131	&	1.262382711873($0$)	&	1.972057063463($0$)	\\
63	&	-4.528445648337($-2$)	&	1.045284456483($0$)	&	132	&	1.268353933511($0$)	&	2.010634177934($0$)	\\
64	&	-4.684172631701($-2$)	&	1.046841726317($0$)	&	133	&	1.274466623493($0$)	&	2.051537973687($0$)	\\
65	&	-4.843102307810($-2$)	&	1.048431023078($0$)	&	134	&	1.280725767665($0$)	&	2.094988626443($0$)	\\
66	&	-5.005276422852($-2$)	&	1.050052764229($0$)	&	135	&	1.287136613493($0$)	&	2.141235281073($0$)	\\
67	&	-5.170737966420($-2$)	&	1.051707379664($0$)	&	136	&	1.293704687813($0$)	&	2.190560982289($0$)	\\
68	&	-5.339531209862($-2$)	&	1.053395312099($0$)	&	137	&	1.300435816068($0$)	&	2.243288648100($0$)	\\
69	&	-5.511701746262($-2$)	&	1.055117017463($0$)	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	9.999810069992($-1$)	&	1.899300079631($-5$)	&	70	&	9.066431610843($-1$)	&	9.335683891566($-2$)	\\
2	&	9.999240277844($-1$)	&	7.597221564926($-5$)	&	71	&	9.039523133461($-1$)	&	9.604768665394($-2$)	\\
3	&	9.998290617185($-1$)	&	1.709382815493($-4$)	&	72	&	9.012232922825($-1$)	&	9.877670771754($-2$)	\\
4	&	9.996961077412($-1$)	&	3.038922588084($-4$)	&	73	&	8.984561192795($-1$)	&	1.015438807205($-1$)	\\
5	&	9.995251643709($-1$)	&	4.748356290512($-4$)	&	74	&	8.956508175737($-1$)	&	1.043491824263($-1$)	\\
6	&	9.993162297076($-1$)	&	6.837702924023($-4$)	&	75	&	8.928074123208($-1$)	&	1.071925876792($-1$)	\\
7	&	9.990693014361($-1$)	&	9.306985638685($-4$)	&	76	&	8.899259306644($-1$)	&	1.100740693356($-1$)	\\
8	&	9.987843768311($-1$)	&	1.215623168915($-3$)	&	77	&	8.870064018068($-1$)	&	1.129935981932($-1$)	\\
9	&	9.984614527618($-1$)	&	1.538547238236($-3$)	&	78	&	8.840488570803($-1$)	&	1.159511429197($-1$)	\\
10	&	9.981005256983($-1$)	&	1.899474301715($-3$)	&	79	&	8.810533300200($-1$)	&	1.189466699800($-1$)	\\
11	&	9.977015917184($-1$)	&	2.298408281576($-3$)	&	80	&	8.780198564375($-1$)	&	1.219801435625($-1$)	\\
12	&	9.972646465153($-1$)	&	2.735353484726($-3$)	&	81	&	8.749484744959($-1$)	&	1.250515255041($-1$)	\\
13	&	9.967896854057($-1$)	&	3.210314594279($-3$)	&	82	&	8.718392247855($-1$)	&	1.281607752145($-1$)	\\
14	&	9.962767033397($-1$)	&	3.723296660268($-3$)	&	83	&	8.686921504016($-1$)	&	1.313078495984($-1$)	\\
15	&	9.957256949105($-1$)	&	4.274305089543($-3$)	&	84	&	8.655072970223($-1$)	&	1.344927029777($-1$)	\\
16	&	9.951366543652($-1$)	&	4.863345634838($-3$)	&	85	&	8.622847129877($-1$)	&	1.377152870123($-1$)	\\
17	&	9.945095756170($-1$)	&	5.490424383025($-3$)	&	86	&	8.590244493814($-1$)	&	1.409755506186($-1$)	\\
18	&	9.938444522575($-1$)	&	6.155547742541($-3$)	&	87	&	8.557265601109($-1$)	&	1.442734398891($-1$)	\\
19	&	9.931412775700($-1$)	&	6.858722429979($-3$)	&	88	&	8.523911019914($-1$)	&	1.476088980086($-1$)	\\
20	&	9.924000445441($-1$)	&	7.599955455858($-3$)	&	89	&	8.490181348291($-1$)	&	1.509818651709($-1$)	\\
21	&	9.916207458905($-1$)	&	8.379254109546($-3$)	&	90	&	8.456077215063($-1$)	&	1.543922784937($-1$)	\\
22	&	9.908033740566($-1$)	&	9.196625943355($-3$)	&	91	&	8.421599280677($-1$)	&	1.578400719323($-1$)	\\
23	&	9.899479212442($-1$)	&	1.005207875578($-2$)	&	92	&	8.386748238073($-1$)	&	1.613251761927($-1$)	\\
24	&	9.890543794261($-1$)	&	1.094562057392($-2$)	&	93	&	8.351524813567($-1$)	&	1.648475186433($-1$)	\\
25	&	9.881227403650($-1$)	&	1.187725963500($-2$)	&	94	&	8.315929767743($-1$)	&	1.684070232257($-1$)	\\
26	&	9.871529956329($-1$)	&	1.284700436707($-2$)	&	95	&	8.279963896363($-1$)	&	1.720036103637($-1$)	\\
27	&	9.861451366311($-1$)	&	1.385486336888($-2$)	&	96	&	8.243628031273($-1$)	&	1.756371968727($-1$)	\\
28	&	9.850991546112($-1$)	&	1.490084538878($-2$)	&	97	&	8.206923041334($-1$)	&	1.793076958666($-1$)	\\
29	&	9.840150406971($-1$)	&	1.598495930289($-2$)	&	98	&	8.169849833356($-1$)	&	1.830150166644($-1$)	\\
30	&	9.828927859077($-1$)	&	1.710721409231($-2$)	&	99	&	8.132409353041($-1$)	&	1.867590646959($-1$)	\\
31	&	9.817323811806($-1$)	&	1.826761881942($-2$)	&	100	&	8.094602585942($-1$)	&	1.905397414058($-1$)	\\
32	&	9.805338173966($-1$)	&	1.946618260344($-2$)	&	101	&	8.056430558427($-1$)	&	1.943569441573($-1$)	\\
33	&	9.792970854051($-1$)	&	2.070291459491($-2$)	&	102	&	8.017894338656($-1$)	&	1.982105661344($-1$)	\\
34	&	9.780221760505($-1$)	&	2.197782394946($-2$)	&	103	&	7.978995037564($-1$)	&	2.021004962436($-1$)	\\
35	&	9.767090801995($-1$)	&	2.329091980053($-2$)	&	104	&	7.939733809855($-1$)	&	2.060266190145($-1$)	\\
36	&	9.753577887687($-1$)	&	2.464221123127($-2$)	&	105	&	7.900111855011($-1$)	&	2.099888144989($-1$)	\\
37	&	9.739682927545($-1$)	&	2.603170724552($-2$)	&	106	&	7.860130418298($-1$)	&	2.139869581702($-1$)	\\
38	&	9.725405832622($-1$)	&	2.745941673784($-2$)	&	107	&	7.819790791792($-1$)	&	2.180209208208($-1$)	\\
39	&	9.710746515374($-1$)	&	2.892534846264($-2$)	&	108	&	7.779094315410($-1$)	&	2.220905684590($-1$)	\\
40	&	9.695704889976($-1$)	&	3.042951100238($-2$)	&	109	&	7.738042377948($-1$)	&	2.261957622052($-1$)	\\
41	&	9.680280872651($-1$)	&	3.197191273485($-2$)	&	110	&	7.696636418128($-1$)	&	2.303363581872($-1$)	\\
42	&	9.664474382006($-1$)	&	3.355256179945($-2$)	&	111	&	7.654877925651($-1$)	&	2.345122074349($-1$)	\\
43	&	9.648285339374($-1$)	&	3.517146606258($-2$)	&	112	&	7.612768442268($-1$)	&	2.387231557732($-1$)	\\
44	&	9.631713669179($-1$)	&	3.682863308210($-2$)	&	113	&	7.570309562840($-1$)	&	2.429690437160($-1$)	\\
45	&	9.614759299293($-1$)	&	3.852407007071($-2$)	&	114	&	7.527502936424($-1$)	&	2.472497063576($-1$)	\\
46	&	9.597422161415($-1$)	&	4.025778385851($-2$)	&	115	&	7.484350267353($-1$)	&	2.515649732647($-1$)	\\
47	&	9.579702191455($-1$)	&	4.202978085448($-2$)	&	116	&	7.440853316331($-1$)	&	2.559146683669($-1$)	\\
48	&	9.561599329930($-1$)	&	4.384006700703($-2$)	&	117	&	7.397013901526($-1$)	&	2.602986098474($-1$)	\\
49	&	9.543113522364($-1$)	&	4.568864776356($-2$)	&	118	&	7.352833899677($-1$)	&	2.647166100323($-1$)	\\
50	&	9.524244719710($-1$)	&	4.757552802900($-2$)	&	119	&	7.308315247200($-1$)	&	2.691684752800($-1$)	\\
51	&	9.504992878766($-1$)	&	4.950071212338($-2$)	&	120	&	7.263459941306($-1$)	&	2.736540058694($-1$)	\\
52	&	9.485357962616($-1$)	&	5.146420373840($-2$)	&	121	&	7.218270041118($-1$)	&	2.781729958882($-1$)	\\
53	&	9.465339941070($-1$)	&	5.346600589295($-2$)	&	122	&	7.172747668794($-1$)	&	2.827252331206($-1$)	\\
54	&	9.444938791124($-1$)	&	5.550612088763($-2$)	&	123	&	7.126895010656($-1$)	&	2.873104989344($-1$)	\\
55	&	9.424154497417($-1$)	&	5.758455025829($-2$)	&	124	&	7.080714318321($-1$)	&	2.919285681679($-1$)	\\
56	&	9.402987052716($-1$)	&	5.970129472842($-2$)	&	125	&	7.034207909838($-1$)	&	2.965792090162($-1$)	\\
57	&	9.381436458393($-1$)	&	6.185635416068($-2$)	&	126	&	6.987378170820($-1$)	&	3.012621829180($-1$)	\\
58	&	9.359502724928($-1$)	&	6.404972750720($-2$)	&	127	&	6.940227555591($-1$)	&	3.059772444409($-1$)	\\
59	&	9.337185872410($-1$)	&	6.628141275897($-2$)	&	128	&	6.892758588322($-1$)	&	3.107241411678($-1$)	\\
60	&	9.314485931059($-1$)	&	6.855140689409($-2$)	&	129	&	6.844973864179($-1$)	&	3.155026135821($-1$)	\\
61	&	9.291402941750($-1$)	&	7.085970582501($-2$)	&	130	&	6.796876050465($-1$)	&	3.203123949535($-1$)	\\
62	&	9.267936956553($-1$)	&	7.320630434467($-2$)	&	131	&	6.748467887765($-1$)	&	3.251532112235($-1$)	\\
63	&	9.244088039284($-1$)	&	7.559119607158($-2$)	&	132	&	6.699752191092($-1$)	&	3.300247808908($-1$)	\\
64	&	9.219856266062($-1$)	&	7.801437339383($-2$)	&	133	&	6.650731851031($-1$)	&	3.349268148969($-1$)	\\
65	&	9.195241725880($-1$)	&	8.047582741202($-2$)	&	134	&	6.601409834882($-1$)	&	3.398590165118($-1$)	\\
66	&	9.170244521190($-1$)	&	8.297554788105($-2$)	&	135	&	6.551789187803($-1$)	&	3.448210812197($-1$)	\\
67	&	9.144864768491($-1$)	&	8.551352315089($-2$)	&	136	&	6.501873033949($-1$)	&	3.498126966051($-1$)	\\
68	&	9.119102598938($-1$)	&	8.808974010622($-2$)	&	137	&	6.451664577606($-1$)	&	3.548335422394($-1$)	\\
69	&	9.092958158950($-1$)	&	9.070418410495($-2$)	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	1.643543034371($-5$)	&	9.999835645697($-1$)	&	70	&	7.655510564127($-2$)	&	9.234448943587($-1$)	\\
2	&	6.573964687731($-5$)	&	9.999342603531($-1$)	&	71	&	7.864507447376($-2$)	&	9.213549255262($-1$)	\\
3	&	1.479064266699($-4$)	&	9.998520935733($-1$)	&	72	&	8.075849903838($-2$)	&	9.192415009616($-1$)	\\
4	&	2.629254000415($-4$)	&	9.997370746000($-1$)	&	73	&	8.289513845562($-2$)	&	9.171048615444($-1$)	\\
5	&	4.107820533691($-4$)	&	9.995892179466($-1$)	&	74	&	8.505474971838($-2$)	&	9.149452502816($-1$)	\\
6	&	5.914577330119($-4$)	&	9.994085422670($-1$)	&	75	&	8.723708772464($-2$)	&	9.127629122754($-1$)	\\
7	&	8.049296503528($-4$)	&	9.991950703496($-1$)	&	76	&	8.944190530929($-2$)	&	9.105580946907($-1$)	\\
8	&	1.051170887952($-3$)	&	9.989488291120($-1$)	&	77	&	9.166895327507($-2$)	&	9.083310467249($-1$)	\\
9	&	1.330150406810($-3$)	&	9.986698495932($-1$)	&	78	&	9.391798042260($-2$)	&	9.060820195774($-1$)	\\
10	&	1.641833054730($-3$)	&	9.983581669453($-1$)	&	79	&	9.618873357948($-2$)	&	9.038112664205($-1$)	\\
11	&	1.986179575776($-3$)	&	9.980138204242($-1$)	&	80	&	9.848095762829($-2$)	&	9.015190423717($-1$)	\\
12	&	2.363146620824($-3$)	&	9.976368533792($-1$)	&	81	&	1.007943955336($-1$)	&	8.992056044664($-1$)	\\
13	&	2.772686759188($-3$)	&	9.972273132408($-1$)	&	82	&	1.031287883677($-1$)	&	8.968712116323($-1$)	\\
14	&	3.214748491316($-3$)	&	9.967852515087($-1$)	&	83	&	1.054838753353($-1$)	&	8.945161246647($-1$)	\\
15	&	3.689276262555($-3$)	&	9.963107237374($-1$)	&	84	&	1.078593937969($-1$)	&	8.921406062031($-1$)	\\
16	&	4.196210477959($-3$)	&	9.958037895220($-1$)	&	85	&	1.102550792910($-1$)	&	8.897449207090($-1$)	\\
17	&	4.735487518141($-3$)	&	9.952645124819($-1$)	&	86	&	1.126706655543($-1$)	&	8.873293344457($-1$)	\\
18	&	5.307039756146($-3$)	&	9.946929602439($-1$)	&	87	&	1.151058845417($-1$)	&	8.848941154583($-1$)	\\
19	&	5.910795575346($-3$)	&	9.940892044247($-1$)	&	88	&	1.175604664433($-1$)	&	8.824395335567($-1$)	\\
20	&	6.546679388329($-3$)	&	9.934533206117($-1$)	&	89	&	1.200341397013($-1$)	&	8.799658602987($-1$)	\\
21	&	7.214611656776($-3$)	&	9.927853883432($-1$)	&	90	&	1.225266310239($-1$)	&	8.774733689761($-1$)	\\
22	&	7.914508912301($-3$)	&	9.920854910877($-1$)	&	91	&	1.250376653988($-1$)	&	8.749623346012($-1$)	\\
23	&	8.646283778258($-3$)	&	9.913537162217($-1$)	&	92	&	1.275669661037($-1$)	&	8.724330338963($-1$)	\\
24	&	9.409844992469($-3$)	&	9.905901550075($-1$)	&	93	&	1.301142547161($-1$)	&	8.698857452839($-1$)	\\
25	&	1.020509743088($-2$)	&	9.897949025691($-1$)	&	94	&	1.326792511201($-1$)	&	8.673207488799($-1$)	\\
26	&	1.103194213213($-2$)	&	9.889680578679($-1$)	&	95	&	1.352616735122($-1$)	&	8.647383264878($-1$)	\\
27	&	1.189027632294($-2$)	&	9.881097236771($-1$)	&	96	&	1.378612384042($-1$)	&	8.621387615958($-1$)	\\
28	&	1.277999344446($-2$)	&	9.872200065555($-1$)	&	97	&	1.404776606245($-1$)	&	8.595223393755($-1$)	\\
29	&	1.370098317940($-2$)	&	9.862990168206($-1$)	&	98	&	1.431106533167($-1$)	&	8.568893466833($-1$)	\\
30	&	1.465313147992($-2$)	&	9.853468685201($-1$)	&	99	&	1.457599279363($-1$)	&	8.542400720637($-1$)	\\
31	&	1.563632059647($-2$)	&	9.843636794035($-1$)	&	100	&	1.484251942449($-1$)	&	8.515748057551($-1$)	\\
32	&	1.665042910725($-2$)	&	9.833495708928($-1$)	&	101	&	1.511061603013($-1$)	&	8.488938396987($-1$)	\\
33	&	1.769533194850($-2$)	&	9.823046680515($-1$)	&	102	&	1.538025324509($-1$)	&	8.461974675491($-1$)	\\
34	&	1.877090044552($-2$)	&	9.812290995545($-1$)	&	103	&	1.565140153113($-1$)	&	8.434859846887($-1$)	\\
35	&	1.987700234433($-2$)	&	9.801229976557($-1$)	&	104	&	1.592403117565($-1$)	&	8.407596882435($-1$)	\\
36	&	2.101350184409($-2$)	&	9.789864981559($-1$)	&	105	&	1.619811228965($-1$)	&	8.380188771035($-1$)	\\
37	&	2.218025963008($-2$)	&	9.778197403699($-1$)	&	106	&	1.647361480552($-1$)	&	8.352638519448($-1$)	\\
38	&	2.337713290739($-2$)	&	9.766228670926($-1$)	&	107	&	1.675050847443($-1$)	&	8.324949152557($-1$)	\\
39	&	2.460397543513($-2$)	&	9.753960245649($-1$)	&	108	&	1.702876286344($-1$)	&	8.297123713656($-1$)	\\
40	&	2.586063756125($-2$)	&	9.741393624388($-1$)	&	109	&	1.730834735222($-1$)	&	8.269165264778($-1$)	\\
41	&	2.714696625789($-2$)	&	9.728530337421($-1$)	&	110	&	1.758923112945($-1$)	&	8.241076887055($-1$)	\\
42	&	2.846280515723($-2$)	&	9.715371948428($-1$)	&	111	&	1.787138318887($-1$)	&	8.212861681113($-1$)	\\
43	&	2.980799458784($-2$)	&	9.701920054122($-1$)	&	112	&	1.815477232484($-1$)	&	8.184522767516($-1$)	\\
44	&	3.118237161145($-2$)	&	9.688176283886($-1$)	&	113	&	1.843936712766($-1$)	&	8.156063287234($-1$)	\\
45	&	3.258577006015($-2$)	&	9.674142299399($-1$)	&	114	&	1.872513597831($-1$)	&	8.127486402169($-1$)	\\
46	&	3.401802057399($-2$)	&	9.659819794260($-1$)	&	115	&	1.901204704286($-1$)	&	8.098795295714($-1$)	\\
47	&	3.547895063892($-2$)	&	9.645210493611($-1$)	&	116	&	1.930006826644($-1$)	&	8.069993173356($-1$)	\\
48	&	3.696838462507($-2$)	&	9.630316153749($-1$)	&	117	&	1.958916736661($-1$)	&	8.041083263339($-1$)	\\
49	&	3.848614382527($-2$)	&	9.615138561747($-1$)	&	118	&	1.987931182643($-1$)	&	8.012068817357($-1$)	\\
50	&	4.003204649388($-2$)	&	9.599679535061($-1$)	&	119	&	2.017046888684($-1$)	&	7.982953111316($-1$)	\\
51	&	4.160590788583($-2$)	&	9.583940921142($-1$)	&	120	&	2.046260553867($-1$)	&	7.953739446133($-1$)	\\
52	&	4.320754029582($-2$)	&	9.567924597042($-1$)	&	121	&	2.075568851395($-1$)	&	7.924431148605($-1$)	\\
53	&	4.483675309769($-2$)	&	9.551632469023($-1$)	&	122	&	2.104968427674($-1$)	&	7.895031572326($-1$)	\\
54	&	4.649335278390($-2$)	&	9.535066472161($-1$)	&	123	&	2.134455901337($-1$)	&	7.865544098663($-1$)	\\
55	&	4.817714300509($-2$)	&	9.518228569949($-1$)	&	124	&	2.164027862194($-1$)	&	7.835972137806($-1$)	\\
56	&	4.988792460968($-2$)	&	9.501120753903($-1$)	&	125	&	2.193680870132($-1$)	&	7.806319129868($-1$)	\\
57	&	5.162549568350($-2$)	&	9.483745043165($-1$)	&	126	&	2.223411453934($-1$)	&	7.776588546066($-1$)	\\
58	&	5.338965158930($-2$)	&	9.466103484107($-1$)	&	127	&	2.253216110036($-1$)	&	7.746783889964($-1$)	\\
59	&	5.518018500634($-2$)	&	9.448198149937($-1$)	&	128	&	2.283091301202($-1$)	&	7.716908698798($-1$)	\\
60	&	5.699688596968($-2$)	&	9.430031140303($-1$)	&	129	&	2.313033455129($-1$)	&	7.686966544871($-1$)	\\
61	&	5.883954190951($-2$)	&	9.411604580905($-1$)	&	130	&	2.343038962961($-1$)	&	7.656961037039($-1$)	\\
62	&	6.070793769012($-2$)	&	9.392920623099($-1$)	&	131	&	2.373104177731($-1$)	&	7.626895822269($-1$)	\\
63	&	6.260185564878($-2$)	&	9.373981443512($-1$)	&	132	&	2.403225412705($-1$)	&	7.596774587295($-1$)	\\
64	&	6.452107563423($-2$)	&	9.354789243658($-1$)	&	133	&	2.433398939632($-1$)	&	7.566601060368($-1$)	\\
65	&	6.646537504494($-2$)	&	9.335346249551($-1$)	&	134	&	2.463620986906($-1$)	&	7.536379013094($-1$)	\\
66	&	6.843452886698($-2$)	&	9.315654711330($-1$)	&	135	&	2.493887737616($-1$)	&	7.506112262384($-1$)	\\
67	&	7.042830971148($-2$)	&	9.295716902885($-1$)	&	136	&	2.524195327497($-1$)	&	7.475804672503($-1$)	\\
68	&	7.244648785168($-2$)	&	9.275535121483($-1$)	&	137	&	2.554539842768($-1$)	&	7.445460157232($-1$)	\\
69	&	7.448883125944($-2$)	&	9.255111687406($-1$)	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	3.697895855246($-5$)	&	9.999630210414($-1$)	&	70	&	1.558081624632($-1$)	&	8.441918375368($-1$)	\\
2	&	1.479020507597($-4$)	&	9.998520979492($-1$)	&	71	&	1.595997878873($-1$)	&	8.404002121127($-1$)	\\
3	&	3.327279336823($-4$)	&	9.996672720663($-1$)	&	72	&	1.634088260678($-1$)	&	8.365911739322($-1$)	\\
4	&	5.913877271157($-4$)	&	9.994086122729($-1$)	&	73	&	1.672339809709($-1$)	&	8.327660190291($-1$)	\\
5	&	9.237850506000($-4$)	&	9.990762149494($-1$)	&	74	&	1.710739524373($-1$)	&	8.289260475627($-1$)	\\
6	&	1.329796075169($-3$)	&	9.986702039248($-1$)	&	75	&	1.749274365337($-1$)	&	8.250725634663($-1$)	\\
7	&	1.809269589777($-3$)	&	9.981907304102($-1$)	&	76	&	1.787931258985($-1$)	&	8.212068741015($-1$)	\\
8	&	2.362027082318($-3$)	&	9.976379729177($-1$)	&	77	&	1.826697100809($-1$)	&	8.173302899191($-1$)	\\
9	&	2.987862835143($-3$)	&	9.970121371649($-1$)	&	78	&	1.865558758726($-1$)	&	8.134441241274($-1$)	\\
10	&	3.686544034949($-3$)	&	9.963134559651($-1$)	&	79	&	1.904503076338($-1$)	&	8.095496923662($-1$)	\\
11	&	4.457810896920($-3$)	&	9.955421891031($-1$)	&	80	&	1.943516876117($-1$)	&	8.056483123883($-1$)	\\
12	&	5.301376802953($-3$)	&	9.946986231970($-1$)	&	81	&	1.982586962522($-1$)	&	8.017413037478($-1$)	\\
13	&	6.216928453803($-3$)	&	9.937830715462($-1$)	&	82	&	2.021700125053($-1$)	&	7.978299874947($-1$)	\\
14	&	7.204126034979($-3$)	&	9.927958739650($-1$)	&	83	&	2.060843141228($-1$)	&	7.939156858772($-1$)	\\
15	&	8.262603396162($-3$)	&	9.917373966038($-1$)	&	84	&	2.100002779492($-1$)	&	7.899997220508($-1$)	\\
16	&	9.391968243950($-3$)	&	9.906080317560($-1$)	&	85	&	2.139165802062($-1$)	&	7.860834197938($-1$)	\\
17	&	1.059180234769($-2$)	&	9.894081976523($-1$)	&	86	&	2.178318967691($-1$)	&	7.821681032309($-1$)	\\
18	&	1.186166175813($-2$)	&	9.881383382419($-1$)	&	87	&	2.217449034378($-1$)	&	7.782550965622($-1$)	\\
19	&	1.320107703869($-2$)	&	9.867989229613($-1$)	&	88	&	2.256542761993($-1$)	&	7.743457238007($-1$)	\\
20	&	1.460955350901($-2$)	&	9.853904464910($-1$)	&	89	&	2.295586914840($-1$)	&	7.704413085160($-1$)	\\
21	&	1.608657150048($-2$)	&	9.839134284995($-1$)	&	90	&	2.334568264159($-1$)	&	7.665431735841($-1$)	\\
22	&	1.763158662352($-2$)	&	9.823684133765($-1$)	&	91	&	2.373473590544($-1$)	&	7.626526409456($-1$)	\\
23	&	1.924403004629($-2$)	&	9.807559699537($-1$)	&	92	&	2.412289686308($-1$)	&	7.587710313692($-1$)	\\
24	&	2.092330878434($-2$)	&	9.790766912157($-1$)	&	93	&	2.451003357777($-1$)	&	7.548996642223($-1$)	\\
25	&	2.266880600117($-2$)	&	9.773311939988($-1$)	&	94	&	2.489601427515($-1$)	&	7.510398572485($-1$)	\\
26	&	2.447988131901($-2$)	&	9.755201186810($-1$)	&	95	&	2.528070736493($-1$)	&	7.471929263507($-1$)	\\
27	&	2.635587113976($-2$)	&	9.736441288602($-1$)	&	96	&	2.566398146189($-1$)	&	7.433601853811($-1$)	\\
28	&	2.829608897545($-2$)	&	9.717039110245($-1$)	&	97	&	2.604570540628($-1$)	&	7.395429459372($-1$)	\\
29	&	3.029982578816($-2$)	&	9.697001742118($-1$)	&	98	&	2.642574828363($-1$)	&	7.357425171637($-1$)	\\
30	&	3.236635033865($-2$)	&	9.676336496613($-1$)	&	99	&	2.680397944398($-1$)	&	7.319602055602($-1$)	\\
31	&	3.449490954368($-2$)	&	9.655050904563($-1$)	&	100	&	2.718026852052($-1$)	&	7.281973147948($-1$)	\\
32	&	3.668472884128($-2$)	&	9.633152711587($-1$)	&	101	&	2.755448544767($-1$)	&	7.244551455233($-1$)	\\
33	&	3.893501256387($-2$)	&	9.610649874361($-1$)	&	102	&	2.792650047868($-1$)	&	7.207349952132($-1$)	\\
34	&	4.124494431859($-2$)	&	9.587550556814($-1$)	&	103	&	2.829618420269($-1$)	&	7.170381579731($-1$)	\\
35	&	4.361368737455($-2$)	&	9.563863126255($-1$)	&	104	&	2.866340756124($-1$)	&	7.133659243876($-1$)	\\
36	&	4.604038505657($-2$)	&	9.539596149434($-1$)	&	105	&	2.902804186442($-1$)	&	7.097195813558($-1$)	\\
37	&	4.852416114496($-2$)	&	9.514758388550($-1$)	&	106	&	2.938995880647($-1$)	&	7.061004119353($-1$)	\\
38	&	5.106412028091($-2$)	&	9.489358797191($-1$)	&	107	&	2.974903048102($-1$)	&	7.025096951898($-1$)	\\
39	&	5.365934837712($-2$)	&	9.463406516229($-1$)	&	108	&	3.010512939590($-1$)	&	6.989487060410($-1$)	\\
40	&	5.630891303323($-2$)	&	9.436910869668($-1$)	&	109	&	3.045812848758($-1$)	&	6.954187151242($-1$)	\\
41	&	5.901186395555($-2$)	&	9.409881360444($-1$)	&	110	&	3.080790113525($-1$)	&	6.919209886475($-1$)	\\
42	&	6.176723338081($-2$)	&	9.382327666192($-1$)	&	111	&	3.115432117461($-1$)	&	6.884567882539($-1$)	\\
43	&	6.457403650335($-2$)	&	9.354259634967($-1$)	&	112	&	3.149726291131($-1$)	&	6.850273708869($-1$)	\\
44	&	6.743127190542($-2$)	&	9.325687280946($-1$)	&	113	&	3.183660113420($-1$)	&	6.816339886580($-1$)	\\
45	&	7.033792199022($-2$)	&	9.296620780098($-1$)	&	114	&	3.217221112827($-1$)	&	6.782778887173($-1$)	\\
46	&	7.329295341709($-2$)	&	9.267070465829($-1$)	&	115	&	3.250396868740($-1$)	&	6.749603131260($-1$)	\\
47	&	7.629531753864($-2$)	&	9.237046824614($-1$)	&	116	&	3.283175012701($-1$)	&	6.716824987299($-1$)	\\
48	&	7.934395083925($-2$)	&	9.206560491608($-1$)	&	117	&	3.315543229643($-1$)	&	6.684456770357($-1$)	\\
49	&	8.243777537466($-2$)	&	9.175622246253($-1$)	&	118	&	3.347489259129($-1$)	&	6.652510740871($-1$)	\\
50	&	8.557569921218($-2$)	&	9.144243007878($-1$)	&	119	&	3.379000896576($-1$)	&	6.620999103424($-1$)	\\
51	&	8.875661687111($-2$)	&	9.112433831289($-1$)	&	120	&	3.410065994477($-1$)	&	6.589934005523($-1$)	\\
52	&	9.197940976305($-2$)	&	9.080205902370($-1$)	&	121	&	3.440672463622($-1$)	&	6.559327536378($-1$)	\\
53	&	9.524294663173($-2$)	&	9.047570533683($-1$)	&	122	&	3.470808274322($-1$)	&	6.529191725678($-1$)	\\
54	&	9.854608399187($-2$)	&	9.014539160081($-1$)	&	123	&	3.500461457638($-1$)	&	6.499538542362($-1$)	\\
55	&	1.018876665668($-1$)	&	8.981123334332($-1$)	&	124	&	3.529620106627($-1$)	&	6.470379893373($-1$)	\\
56	&	1.052665277247($-1$)	&	8.947334722753($-1$)	&	125	&	3.558272377587($-1$)	&	6.441727622413($-1$)	\\
57	&	1.086814899124($-1$)	&	8.913185100876($-1$)	&	126	&	3.586406491341($-1$)	&	6.413593508659($-1$)	\\
58	&	1.121313650872($-1$)	&	8.878686349128($-1$)	&	127	&	3.614010734524($-1$)	&	6.385989265476($-1$)	\\
59	&	1.156149551465($-1$)	&	8.843850448535($-1$)	&	128	&	3.641073460905($-1$)	&	6.358926539095($-1$)	\\
60	&	1.191310523534($-1$)	&	8.808689476466($-1$)	&	129	&	3.667583092742($-1$)	&	6.332416907258($-1$)	\\
61	&	1.226784397602($-1$)	&	8.773215602398($-1$)	&	130	&	3.693528122160($-1$)	&	6.306471877840($-1$)	\\
62	&	1.262558916277($-1$)	&	8.737441083723($-1$)	&	131	&	3.718897112580($-1$)	&	6.281102887420($-1$)	\\
63	&	1.298621738408($-1$)	&	8.701378261592($-1$)	&	132	&	3.743678700182($-1$)	&	6.256321299818($-1$)	\\
64	&	1.334960443201($-1$)	&	8.665039556799($-1$)	&	133	&	3.767861595420($-1$)	&	6.232138404580($-1$)	\\
65	&	1.371562534292($-1$)	&	8.628437465708($-1$)	&	134	&	3.791434584582($-1$)	&	6.208565415418($-1$)	\\
66	&	1.408415443773($-1$)	&	8.591584556227($-1$)	&	135	&	3.814386531419($-1$)	&	6.185613468581($-1$)	\\
67	&	1.445506536166($-1$)	&	8.554493463834($-1$)	&	136	&	3.836706378815($-1$)	&	6.163293621185($-1$)	\\
68	&	1.482823112354($-1$)	&	8.517176887646($-1$)	&	137	&	3.858383150543($-1$)	&	6.141616849457($-1$)	\\
69	&	1.520352413453($-1$)	&	8.479647586547($-1$)	&		&		&		\\
\hline
\end{tabular}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	-1.584891546651($-5$)	&	1.000015848915($0$)	&	70	&	-8.557998213307($-2$)	&	1.085579982133($0$)	\\
2	&	-6.339923900256($-5$)	&	1.000063399239($0$)	&	71	&	-8.830300780915($-2$)	&	1.088303007809($0$)	\\
3	&	-1.426617041313($-4$)	&	1.000142661704($0$)	&	72	&	-9.108123501932($-2$)	&	1.091081235019($0$)	\\
4	&	-2.536542071056($-4$)	&	1.000253654207($0$)	&	73	&	-9.391552581371($-2$)	&	1.093915525814($0$)	\\
5	&	-3.964018174880($-4$)	&	1.000396401817($0$)	&	74	&	-9.680676777147($-2$)	&	1.096806767771($0$)	\\
6	&	-5.709367929791($-4$)	&	1.000570936793($0$)	&	75	&	-9.975587481056($-2$)	&	1.099755874811($0$)	\\
7	&	-7.772985985104($-4$)	&	1.000777298599($0$)	&	76	&	-1.027637880313($-1$)	&	1.102763788031($0$)	\\
8	&	-1.015533929624($-3$)	&	1.001015533930($0$)	&	77	&	-1.058314765954($-1$)	&	1.105831476595($0$)	\\
9	&	-1.285696740167($-3$)	&	1.001285696740($0$)	&	78	&	-1.089599386414($-1$)	&	1.108959938641($0$)	\\
10	&	-1.587848274322($-3$)	&	1.001587848274($0$)	&	79	&	-1.121502022398($-1$)	&	1.112150202240($0$)	\\
11	&	-1.922057103027($-3$)	&	1.001922057103($0$)	&	80	&	-1.154033263880($-1$)	&	1.115403326388($0$)	\\
12	&	-2.288399164811($-3$)	&	1.002288399165($0$)	&	81	&	-1.187204020486($-1$)	&	1.118720402049($0$)	\\
13	&	-2.686957811093($-3$)	&	1.002686957811($0$)	&	82	&	-1.221025532314($-1$)	&	1.122102553231($0$)	\\
14	&	-3.117823856004($-3$)	&	1.003117823856($0$)	&	83	&	-1.255509381233($-1$)	&	1.125550938123($0$)	\\
15	&	-3.581095630780($-3$)	&	1.003581095631($0$)	&	84	&	-1.290667502670($-1$)	&	1.129066750267($0$)	\\
16	&	-4.076879042792($-3$)	&	1.004076879043($0$)	&	85	&	-1.326512197914($-1$)	&	1.132651219791($0$)	\\
17	&	-4.605287639277($-3$)	&	1.004605287639($0$)	&	86	&	-1.363056146959($-1$)	&	1.136305614696($0$)	\\
18	&	-5.166442675850($-3$)	&	1.005166442676($0$)	&	87	&	-1.400312421929($-1$)	&	1.140031242193($0$)	\\
19	&	-5.760473189860($-3$)	&	1.005760473190($0$)	&	88	&	-1.438294501092($-1$)	&	1.143829450109($0$)	\\
20	&	-6.387516078696($-3$)	&	1.006387516079($0$)	&	89	&	-1.477016283506($-1$)	&	1.147701628351($0$)	\\
21	&	-7.047716183118($-3$)	&	1.007047716183($0$)	&	90	&	-1.516492104336($-1$)	&	1.151649210434($0$)	\\
22	&	-7.741226375705($-3$)	&	1.007741226376($0$)	&	91	&	-1.556736750864($-1$)	&	1.155673675086($0$)	\\
23	&	-8.468207654548($-3$)	&	1.008468207655($0$)	&	92	&	-1.597765479232($-1$)	&	1.159776547923($0$)	\\
24	&	-9.228829242264($-3$)	&	1.009228829242($0$)	&	93	&	-1.639594031969($-1$)	&	1.163959403197($0$)	\\
25	&	-1.002326869048($-2$)	&	1.010023268690($0$)	&	94	&	-1.682238656324($-1$)	&	1.168223865632($0$)	\\
26	&	-1.085171198987($-2$)	&	1.010851711990($0$)	&	95	&	-1.725716123467($-1$)	&	1.172571612347($0$)	\\
27	&	-1.171435368595($-2$)	&	1.011714353686($0$)	&	96	&	-1.770043748592($-1$)	&	1.177004374859($0$)	\\
28	&	-1.261139700064($-2$)	&	1.012611397001($0$)	&	97	&	-1.815239411986($-1$)	&	1.181523941199($0$)	\\
29	&	-1.354305395990($-2$)	&	1.013543053960($0$)	&	98	&	-1.861321581098($-1$)	&	1.186132158110($0$)	\\
30	&	-1.450954552747($-2$)	&	1.014509545527($0$)	&	99	&	-1.908309333682($-1$)	&	1.190830933368($0$)	\\
31	&	-1.551110174489($-2$)	&	1.015511101745($0$)	&	100	&	-1.956222382071($-1$)	&	1.195622238207($0$)	\\
32	&	-1.654796187807($-2$)	&	1.016547961878($0$)	&	101	&	-2.005081098632($-1$)	&	1.200508109863($0$)	\\
33	&	-1.762037457047($-2$)	&	1.017620374570($0$)	&	102	&	-2.054906542490($-1$)	&	1.205490654249($0$)	\\
34	&	-1.872859800311($-2$)	&	1.018728598003($0$)	&	103	&	-2.105720487584($-1$)	&	1.210572048758($0$)	\\
35	&	-1.987290006169($-2$)	&	1.019872900062($0$)	&	104	&	-2.157545452129($-1$)	&	1.215754545213($0$)	\\
36	&	-2.105355851091($-2$)	&	1.021053558511($0$)	&	105	&	-2.210404729578($-1$)	&	1.221040472958($0$)	\\
37	&	-2.227086117627($-2$)	&	1.022270861176($0$)	&	106	&	-2.264322421164($-1$)	&	1.226432242116($0$)	\\
38	&	-2.352510613363($-2$)	&	1.023525106134($0$)	&	107	&	-2.319323470118($-1$)	&	1.231932347012($0$)	\\
39	&	-2.481660190661($-2$)	&	1.024816601907($0$)	&	108	&	-2.375433697667($-1$)	&	1.237543369767($0$)	\\
40	&	-2.614566767233($-2$)	&	1.026145667672($0$)	&	109	&	-2.432679840921($-1$)	&	1.243267984092($0$)	\\
41	&	-2.751263347551($-2$)	&	1.027512633476($0$)	&	110	&	-2.491089592759($-1$)	&	1.249108959276($0$)	\\
42	&	-2.891784045137($-2$)	&	1.028917840451($0$)	&	111	&	-2.550691643848($-1$)	&	1.255069164385($0$)	\\
43	&	-3.036164105756($-2$)	&	1.030361641058($0$)	&	112	&	-2.611515726917($-1$)	&	1.261151572692($0$)	\\
44	&	-3.184439931542($-2$)	&	1.031844399315($0$)	&	113	&	-2.673592663437($-1$)	&	1.267359266344($0$)	\\
45	&	-3.336649106098($-2$)	&	1.033366491061($0$)	&	114	&	-2.736954412860($-1$)	&	1.273695441286($0$)	\\
46	&	-3.492830420591($-2$)	&	1.034928304206($0$)	&	115	&	-2.801634124573($-1$)	&	1.280163412457($0$)	\\
47	&	-3.653023900885($-2$)	&	1.036530239009($0$)	&	116	&	-2.867666192756($-1$)	&	1.286766619276($0$)	\\
48	&	-3.817270835750($-2$)	&	1.038172708357($0$)	&	117	&	-2.935086314326($-1$)	&	1.293508631433($0$)	\\
49	&	-3.985613806185($-2$)	&	1.039856138062($0$)	&	118	&	-3.003931550167($-1$)	&	1.300393155017($0$)	\\
50	&	-4.158096715892($-2$)	&	1.041580967159($0$)	&	119	&	-3.074240389885($-1$)	&	1.307424038989($0$)	\\
51	&	-4.334764822953($-2$)	&	1.043347648230($0$)	&	120	&	-3.146052820298($-1$)	&	1.314605282030($0$)	\\
52	&	-4.515664772742($-2$)	&	1.045156647727($0$)	&	121	&	-3.219410397939($-1$)	&	1.321941039794($0$)	\\
53	&	-4.700844632135($-2$)	&	1.047008446321($0$)	&	122	&	-3.294356325836($-1$)	&	1.329435632584($0$)	\\
54	&	-4.890353925055($-2$)	&	1.048903539251($0$)	&	123	&	-3.370935534869($-1$)	&	1.337093553487($0$)	\\
55	&	-5.084243669408($-2$)	&	1.050842436694($0$)	&	124	&	-3.449194770028($-1$)	&	1.344919477003($0$)	\\
56	&	-5.282566415471($-2$)	&	1.052825664155($0$)	&	125	&	-3.529182681908($-1$)	&	1.352918268191($0$)	\\
57	&	-5.485376285781($-2$)	&	1.054853762858($0$)	&	126	&	-3.610949923838($-1$)	&	1.361094992384($0$)	\\
58	&	-5.692729016585($-2$)	&	1.056927290166($0$)	&	127	&	-3.694549255029($-1$)	&	1.369454925503($0$)	\\
59	&	-5.904682000926($-2$)	&	1.059046820009($0$)	&	128	&	-3.780035650189($-1$)	&	1.378003565019($0$)	\\
60	&	-6.121294333414($-2$)	&	1.061212943334($0$)	&	129	&	-3.867466416094($-1$)	&	1.386746641609($0$)	\\
61	&	-6.342626856773($-2$)	&	1.063426268568($0$)	&	130	&	-3.956901315615($-1$)	&	1.395690131561($0$)	\\
62	&	-6.568742210213($-2$)	&	1.065687422102($0$)	&	131	&	-4.048402699776($-1$)	&	1.404840269978($0$)	\\
63	&	-6.799704879724($-2$)	&	1.067997048797($0$)	&	132	&	-4.142035648462($-1$)	&	1.414203564846($0$)	\\
64	&	-7.035581250370($-2$)	&	1.070355812504($0$)	&	133	&	-4.237868120418($-1$)	&	1.423786812042($0$)	\\
65	&	-7.276439660653($-2$)	&	1.072764396607($0$)	&	134	&	-4.335971113302($-1$)	&	1.433597111330($0$)	\\
66	&	-7.522350459060($-2$)	&	1.075223504591($0$)	&	135	&	-4.436418834549($-1$)	&	1.443641883455($0$)	\\
67	&	-7.773386062868($-2$)	&	1.077733860629($0$)	&	136	&	-4.539288883931($-1$)	&	1.453928888393($0$)	\\
68	&	-8.029621019315($-2$)	&	1.080296210193($0$)	&	137	&	-4.644662448754($-1$)	&	1.464466244875($0$)	\\
69	&	-8.291132069240($-2$)	&	1.082911320692($0$)	&		&		&		\\
\hline
\end{tabular}
\end{table}

\clearpage

\thispagestyle{empty}

\begin{table}
\footnotesize
\caption{\small{Relative dia- and paramagnetic contributions to magnetic shielding constants  of hydrogenlike atoms in the excited state $3d_{5/2}$ ($\mu=\pm 3/2$), obtained with $\alpha^{-1}=137.035 \: 999 \: 177$ (CODATA 2024).}}
\label{tab:3d_5-2_mu_3-2}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	-2.905672879132($-5$)	&	1.000029056729($0$)	&	70	&	-1.697502613333($-1$)	&	1.169750261333($0$)	\\
2	&	-1.162380796426($-4$)	&	1.000116238080($0$)	&	71	&	-1.756349753076($-1$)	&	1.175634975308($0$)	\\
3	&	-2.615775585728($-4$)	&	1.000261577559($0$)	&	72	&	-1.816741484412($-1$)	&	1.181674148441($0$)	\\
4	&	-4.651310509303($-4$)	&	1.000465131051($0$)	&	73	&	-1.878722547597($-1$)	&	1.187872254760($0$)	\\
5	&	-7.269768844612($-4$)	&	1.000726976884($0$)	&	74	&	-1.942339760268($-1$)	&	1.194233976027($0$)	\\
6	&	-1.047215917791($-3$)	&	1.001047215918($0$)	&	75	&	-2.007642134210($-1$)	&	1.200764213421($0$)	\\
7	&	-1.425971654510($-3$)	&	1.001425971655($0$)	&	76	&	-2.074681000237($-1$)	&	1.207468100024($0$)	\\
8	&	-1.863390383097($-3$)	&	1.001863390383($0$)	&	77	&	-2.143510141811($-1$)	&	1.214351014181($0$)	\\
9	&	-2.359641342989($-3$)	&	1.002359641343($0$)	&	78	&	-2.214185938163($-1$)	&	1.221418593816($0$)	\\
10	&	-2.914916917144($-3$)	&	1.002914916917($0$)	&	79	&	-2.286767517675($-1$)	&	1.228676751768($0$)	\\
11	&	-3.529432851508($-3$)	&	1.003529432852($0$)	&	80	&	-2.361316922399($-1$)	&	1.236131692240($0$)	\\
12	&	-4.203428501861($-3$)	&	1.004203428502($0$)	&	81	&	-2.437899284668($-1$)	&	1.243789928467($0$)	\\
13	&	-4.937167108573($-3$)	&	1.004937167109($0$)	&	82	&	-2.516583016846($-1$)	&	1.251658301685($0$)	\\
14	&	-5.730936099858($-3$)	&	1.005730936100($0$)	&	83	&	-2.597440015351($-1$)	&	1.259744001535($0$)	\\
15	&	-6.585047424196($-3$)	&	1.006585047424($0$)	&	84	&	-2.680545880246($-1$)	&	1.268054588025($0$)	\\
16	&	-7.499837912633($-3$)	&	1.007499837913($0$)	&	85	&	-2.765980151765($-1$)	&	1.276598015177($0$)	\\
17	&	-8.475669671773($-3$)	&	1.008475669672($0$)	&	86	&	-2.853826565338($-1$)	&	1.285382656534($0$)	\\
18	&	-9.512930508312($-3$)	&	1.009512930508($0$)	&	87	&	-2.944173326809($-1$)	&	1.294417332681($0$)	\\
19	&	-1.061203438607($-2$)	&	1.010612034386($0$)	&	88	&	-3.037113409743($-1$)	&	1.303711340974($0$)	\\
20	&	-1.177342191653($-2$)	&	1.011773421917($0$)	&	89	&	-3.132744876906($-1$)	&	1.313274487691($0$)	\\
21	&	-1.299756088403($-2$)	&	1.012997560884($0$)	&	90	&	-3.231171228237($-1$)	&	1.323117122824($0$)	\\
22	&	-1.428494680667($-2$)	&	1.014284946807($0$)	&	91	&	-3.332501777910($-1$)	&	1.333250177791($0$)	\\
23	&	-1.563610353447($-2$)	&	1.015636103534($0$)	&	92	&	-3.436852063335($-1$)	&	1.343685206333($0$)	\\
24	&	-1.705158388584($-2$)	&	1.017051583886($0$)	&	93	&	-3.544344289305($-1$)	&	1.354434428931($0$)	\\
25	&	-1.853197032409($-2$)	&	1.018531970324($0$)	&	94	&	-3.655107810878($-1$)	&	1.365510781088($0$)	\\
26	&	-2.007787567547($-2$)	&	1.020077875675($0$)	&	95	&	-3.769279658954($-1$)	&	1.376927965895($0$)	\\
27	&	-2.168994389040($-2$)	&	1.021689943890($0$)	&	96	&	-3.887005113048($-1$)	&	1.388700511305($0$)	\\
28	&	-2.336885084982($-2$)	&	1.023368850850($0$)	&	97	&	-4.008438326251($-1$)	&	1.400843832625($0$)	\\
29	&	-2.511530521846($-2$)	&	1.025115305218($0$)	&	98	&	-4.133743008031($-1$)	&	1.413374300803($0$)	\\
30	&	-2.693004934724($-2$)	&	1.026930049347($0$)	&	99	&	-4.263093171180($-1$)	&	1.426309317118($0$)	\\
31	&	-2.881386022698($-2$)	&	1.028813860227($0$)	&	100	&	-4.396673950091($-1$)	&	1.439667395009($0$)	\\
32	&	-3.076755049571($-2$)	&	1.030767550496($0$)	&	101	&	-4.534682498394($-1$)	&	1.453468249839($0$)	\\
33	&	-3.279196950225($-2$)	&	1.032791969502($0$)	&	102	&	-4.677328975100($-1$)	&	1.467732897510($0$)	\\
34	&	-3.488800442870($-2$)	&	1.034888004429($0$)	&	103	&	-4.824837629597($-1$)	&	1.482483762960($0$)	\\
35	&	-3.705658147466($-2$)	&	1.037056581475($0$)	&	104	&	-4.977447997241($-1$)	&	1.497744799724($0$)	\\
36	&	-3.929866710646($-2$)	&	1.039298667106($0$)	&	105	&	-5.135416218932($-1$)	&	1.513541621893($0$)	\\
37	&	-4.161526937444($-2$)	&	1.041615269374($0$)	&	106	&	-5.299016499924($-1$)	&	1.529901649992($0$)	\\
38	&	-4.400743930203($-2$)	&	1.044007439302($0$)	&	107	&	-5.468542725319($-1$)	&	1.546854272532($0$)	\\
39	&	-4.647627235025($-2$)	&	1.046476272350($0$)	&	108	&	-5.644310252229($-1$)	&	1.564431025223($0$)	\\
40	&	-4.902290996166($-2$)	&	1.049022909962($0$)	&	109	&	-5.826657901563($-1$)	&	1.582665790156($0$)	\\
41	&	-5.164854118815($-2$)	&	1.051648541188($0$)	&	110	&	-6.015950175866($-1$)	&	1.601595017587($0$)	\\
42	&	-5.435440440696($-2$)	&	1.054354404407($0$)	&	111	&	-6.212579733719($-1$)	&	1.621257973372($0$)	\\
43	&	-5.714178913009($-2$)	&	1.057141789130($0$)	&	112	&	-6.416970155991($-1$)	&	1.641697015599($0$)	\\
44	&	-6.001203791206($-2$)	&	1.060012037912($0$)	&	113	&	-6.629579044923($-1$)	&	1.662957904492($0$)	\\
45	&	-6.296654836185($-2$)	&	1.062966548362($0$)	&	114	&	-6.850901503703($-1$)	&	1.685090150370($0$)	\\
46	&	-6.600677526491($-2$)	&	1.066006775265($0$)	&	115	&	-7.081474052165($-1$)	&	1.708147405216($0$)	\\
47	&	-6.913423282167($-2$)	&	1.069134232822($0$)	&	116	&	-7.321879043758($-1$)	&	1.732187904376($0$)	\\
48	&	-7.235049700945($-2$)	&	1.072350497009($0$)	&	117	&	-7.572749660265($-1$)	&	1.757274966027($0$)	\\
49	&	-7.565720807515($-2$)	&	1.075657208075($0$)	&	118	&	-7.834775574402($-1$)	&	1.783477557440($0$)	\\
50	&	-7.905607316654($-2$)	&	1.079056073167($0$)	&	119	&	-8.108709386858($-1$)	&	1.810870938686($0$)	\\
51	&	-8.254886911078($-2$)	&	1.082548869111($0$)	&	120	&	-8.395373964236($-1$)	&	1.839537396424($0$)	\\
52	&	-8.613744534909($-2$)	&	1.086137445349($0$)	&	121	&	-8.695670828478($-1$)	&	1.869567082848($0$)	\\
53	&	-8.982372703739($-2$)	&	1.089823727037($0$)	&	122	&	-9.010589777883($-1$)	&	1.901058977788($0$)	\\
54	&	-9.360971832354($-2$)	&	1.093609718324($0$)	&	123	&	-9.341219955918($-1$)	&	1.934121995592($0$)	\\
55	&	-9.749750581215($-2$)	&	1.097497505812($0$)	&	124	&	-9.688762628545($-1$)	&	1.968876262855($0$)	\\
56	&	-1.014892622294($-1$)	&	1.101489262229($0$)	&	125	&	-1.005454598585($0$)	&	2.005454598585($0$)	\\
57	&	-1.055872503006($-1$)	&	1.105587250301($0$)	&	126	&	-1.044004235228($0$)	&	2.044004235228($0$)	\\
58	&	-1.097938268551($-1$)	&	1.109793826855($0$)	&	127	&	-1.084688827549($0$)	&	2.084688827549($0$)	\\
59	&	-1.141114471725($-1$)	&	1.114111447173($0$)	&	128	&	-1.127690807163($0$)	&	2.127690807163($0$)	\\
60	&	-1.185426695883($-1$)	&	1.118542669588($0$)	&	129	&	-1.173214154137($0$)	&	2.173214154137($0$)	\\
61	&	-1.230901603744($-1$)	&	1.123090160374($0$)	&	130	&	-1.221487674487($0$)	&	2.221487674487($0$)	\\
62	&	-1.277566989157($-1$)	&	1.127756698916($0$)	&	131	&	-1.272768894665($0$)	&	2.272768894665($0$)	\\
63	&	-1.325451832017($-1$)	&	1.132545183202($0$)	&	132	&	-1.327348712944($0$)	&	2.327348712944($0$)	\\
64	&	-1.374586356555($-1$)	&	1.137458635656($0$)	&	133	&	-1.385556985057($0$)	&	2.385556985057($0$)	\\
65	&	-1.425002093251($-1$)	&	1.142500209325($0$)	&	134	&	-1.447769270615($0$)	&	2.447769270615($0$)	\\
66	&	-1.476731944624($-1$)	&	1.147673194462($0$)	&	135	&	-1.514415031798($0$)	&	2.514415031798($0$)	\\
67	&	-1.529810255176($-1$)	&	1.152981025518($0$)	&	136	&	-1.585987662664($0$)	&	2.585987662664($0$)	\\
68	&	-1.584272885810($-1$)	&	1.158427288581($0$)	&	137	&	-1.663056844329($0$)	&	2.663056844329($0$)	\\
69	&	-1.640157293035($-1$)	&	1.164015729303($0$)	&		&		&		\\
\hline
\end{tabular}
\end{table}

\clearpage

\thispagestyle{empty}

\begin{table}
\footnotesize
\caption{\small{Relative dia- and paramagnetic contributions to magnetic shielding constants  of hydrogenlike atoms in the excited state $3d_{5/2}$ ($\mu=\pm 5/2$), obtained with $\alpha^{-1}=137.035 \: 999 \: 177$ (CODATA 2024).}}
\label{tab:3d_5-2_mu_5-2}
\begin{tabular}{rccrcc}
\hline
$Z$ & $\sigma_{d}/ \sigma$ & $\sigma_{p}/ \sigma$ & Z  & $\sigma_{d}/ \sigma$ &  $\sigma_{p}/ \sigma$ \\
\hline
1	&	9.999877981436($-1$)	&	1.220185642468($-5$)	&	70	&	9.418368744155($-1$)	&	5.816312558447($-2$)	\\
2	&	9.999511934092($-1$)	&	4.880659078654($-5$)	&	71	&	9.402100348200($-1$)	&	5.978996518002($-2$)	\\
3	&	9.998901883015($-1$)	&	1.098116984883($-4$)	&	72	&	9.385627206274($-1$)	&	6.143727937260($-2$)	\\
4	&	9.998047869943($-1$)	&	1.952130056647($-4$)	&	73	&	9.368950355641($-1$)	&	6.310496443587($-2$)	\\
5	&	9.996949953301($-1$)	&	3.050046698785($-4$)	&	74	&	9.352070843953($-1$)	&	6.479291560470($-2$)	\\
6	&	9.995608208189($-1$)	&	4.391791810932($-4$)	&	75	&	9.334989729095($-1$)	&	6.650102709047($-2$)	\\
7	&	9.994022726371($-1$)	&	5.977273629247($-4$)	&	76	&	9.317708079036($-1$)	&	6.822919209640($-2$)	\\
8	&	9.992193616258($-1$)	&	7.806383741689($-4$)	&	77	&	9.300226971670($-1$)	&	6.997730283305($-2$)	\\
9	&	9.990121002894($-1$)	&	9.878997106070($-4$)	&	78	&	9.282547494662($-1$)	&	7.174525053380($-2$)	\\
10	&	9.987805027929($-1$)	&	1.219497207086($-3$)	&	79	&	9.264670745295($-1$)	&	7.353292547052($-2$)	\\
11	&	9.985245849601($-1$)	&	1.475415039877($-3$)	&	80	&	9.246597830308($-1$)	&	7.534021696920($-2$)	\\
12	&	9.982443642707($-1$)	&	1.755635729302($-3$)	&	81	&	9.228329865742($-1$)	&	7.716701342575($-2$)	\\
13	&	9.979398598574($-1$)	&	2.060140142645($-3$)	&	82	&	9.209867976782($-1$)	&	7.901320232179($-2$)	\\
14	&	9.976110925027($-1$)	&	2.388907497326($-3$)	&	83	&	9.191213297595($-1$)	&	8.087867024055($-2$)	\\
15	&	9.972580846356($-1$)	&	2.741915364353($-3$)	&	84	&	9.172366971172($-1$)	&	8.276330288281($-2$)	\\
16	&	9.968808603280($-1$)	&	3.119139672041($-3$)	&	85	&	9.153330149171($-1$)	&	8.466698508290($-2$)	\\
17	&	9.964794452900($-1$)	&	3.520554710007($-3$)	&	86	&	9.134103991753($-1$)	&	8.658960082473($-2$)	\\
18	&	9.960538668666($-1$)	&	3.946133133425($-3$)	&	87	&	9.114689667421($-1$)	&	8.853103325792($-2$)	\\
19	&	9.956041540324($-1$)	&	4.395845967553($-3$)	&	88	&	9.095088352861($-1$)	&	9.049116471387($-2$)	\\
20	&	9.951303373875($-1$)	&	4.869662612531($-3$)	&	89	&	9.075301232780($-1$)	&	9.246987672202($-2$)	\\
21	&	9.946324491516($-1$)	&	5.367550848428($-3$)	&	90	&	9.055329499740($-1$)	&	9.446705002596($-2$)	\\
22	&	9.941105231594($-1$)	&	5.889476840571($-3$)	&	91	&	9.035174354003($-1$)	&	9.648256459974($-2$)	\\
23	&	9.935645948549($-1$)	&	6.435405145117($-3$)	&	92	&	9.014837003359($-1$)	&	9.851629966411($-2$)	\\
24	&	9.929947012851($-1$)	&	7.005298714899($-3$)	&	93	&	8.994318662972($-1$)	&	1.005681337028($-1$)	\\
25	&	9.924008810945($-1$)	&	7.599118905518($-3$)	&	94	&	8.973620555212($-1$)	&	1.026379444788($-1$)	\\
26	&	9.917831745183($-1$)	&	8.216825481701($-3$)	&	95	&	8.952743909493($-1$)	&	1.047256090507($-1$)	\\
27	&	9.911416233761($-1$)	&	8.858376623901($-3$)	&	96	&	8.931689962108($-1$)	&	1.068310037892($-1$)	\\
28	&	9.904762710648($-1$)	&	9.523728935160($-3$)	&	97	&	8.910459956071($-1$)	&	1.089540043929($-1$)	\\
29	&	9.897871625518($-1$)	&	1.021283744821($-2$)	&	98	&	8.889055140945($-1$)	&	1.110944859055($-1$)	\\
30	&	9.890743443672($-1$)	&	1.092565563285($-2$)	&	99	&	8.867476772689($-1$)	&	1.132523227311($-1$)	\\
31	&	9.883378645965($-1$)	&	1.166213540349($-2$)	&	100	&	8.845726113484($-1$)	&	1.154273886516($-1$)	\\
32	&	9.875777728729($-1$)	&	1.242222712707($-2$)	&	101	&	8.823804431578($-1$)	&	1.176195568422($-1$)	\\
33	&	9.867941203689($-1$)	&	1.320587963108($-2$)	&	102	&	8.801713001118($-1$)	&	1.198286998882($-1$)	\\
34	&	9.859869597881($-1$)	&	1.401304021192($-2$)	&	103	&	8.779453101991($-1$)	&	1.220546898009($-1$)	\\
35	&	9.851563453566($-1$)	&	1.484365464341($-2$)	&	104	&	8.757026019656($-1$)	&	1.242973980344($-1$)	\\
36	&	9.843023328144($-1$)	&	1.569766718563($-2$)	&	105	&	8.734433044987($-1$)	&	1.265566955013($-1$)	\\
37	&	9.834249794061($-1$)	&	1.657502059392($-2$)	&	106	&	8.711675474104($-1$)	&	1.288324525896($-1$)	\\
38	&	9.825243438719($-1$)	&	1.747565612809($-2$)	&	107	&	8.688754608220($-1$)	&	1.311245391780($-1$)	\\
39	&	9.816004864380($-1$)	&	1.839951356196($-2$)	&	108	&	8.665671753470($-1$)	&	1.334328246530($-1$)	\\
40	&	9.806534688070($-1$)	&	1.934653119298($-2$)	&	109	&	8.642428220755($-1$)	&	1.357571779245($-1$)	\\
41	&	9.796833541478($-1$)	&	2.031664585217($-2$)	&	110	&	8.619025325581($-1$)	&	1.380974674419($-1$)	\\
42	&	9.786902070857($-1$)	&	2.130979291426($-2$)	&	111	&	8.595464387896($-1$)	&	1.404535612104($-1$)	\\
43	&	9.776740936920($-1$)	&	2.232590630802($-2$)	&	112	&	8.571746731931($-1$)	&	1.428253268069($-1$)	\\
44	&	9.766350814732($-1$)	&	2.336491852678($-2$)	&	113	&	8.547873686041($-1$)	&	1.452126313959($-1$)	\\
45	&	9.755732393608($-1$)	&	2.442676063923($-2$)	&	114	&	8.523846582546($-1$)	&	1.476153417454($-1$)	\\
46	&	9.744886376997($-1$)	&	2.551136230031($-2$)	&	115	&	8.499666757571($-1$)	&	1.500333242429($-1$)	\\
47	&	9.733813482375($-1$)	&	2.661865176247($-2$)	&	116	&	8.475335550890($-1$)	&	1.524664449110($-1$)	\\
48	&	9.722514441131($-1$)	&	2.774855588691($-2$)	&	117	&	8.450854305767($-1$)	&	1.549145694233($-1$)	\\
49	&	9.710989998448($-1$)	&	2.890100015521($-2$)	&	118	&	8.426224368799($-1$)	&	1.573775631201($-1$)	\\
50	&	9.699240913190($-1$)	&	3.007590868102($-2$)	&	119	&	8.401447089765($-1$)	&	1.598552910235($-1$)	\\
51	&	9.687267957780($-1$)	&	3.127320422202($-2$)	&	120	&	8.376523821462($-1$)	&	1.623476178538($-1$)	\\
52	&	9.675071918080($-1$)	&	3.249280819198($-2$)	&	121	&	8.351455919559($-1$)	&	1.648544080441($-1$)	\\
53	&	9.662653593269($-1$)	&	3.373464067309($-2$)	&	122	&	8.326244742437($-1$)	&	1.673755257563($-1$)	\\
54	&	9.650013795716($-1$)	&	3.499862042839($-2$)	&	123	&	8.300891651041($-1$)	&	1.699108348959($-1$)	\\
55	&	9.637153350856($-1$)	&	3.628466491443($-2$)	&	124	&	8.275398008723($-1$)	&	1.724601991277($-1$)	\\
56	&	9.624073097060($-1$)	&	3.759269029405($-2$)	&	125	&	8.249765181094($-1$)	&	1.750234818906($-1$)	\\
57	&	9.610773885507($-1$)	&	3.892261144934($-2$)	&	126	&	8.223994535873($-1$)	&	1.776005464127($-1$)	\\
58	&	9.597256580052($-1$)	&	4.027434199481($-2$)	&	127	&	8.198087442736($-1$)	&	1.801912557264($-1$)	\\
59	&	9.583522057094($-1$)	&	4.164779429063($-2$)	&	128	&	8.172045273171($-1$)	&	1.827954726829($-1$)	\\
60	&	9.569571205439($-1$)	&	4.304287945610($-2$)	&	129	&	8.145869400324($-1$)	&	1.854130599676($-1$)	\\
61	&	9.555404926168($-1$)	&	4.445950738320($-2$)	&	130	&	8.119561198859($-1$)	&	1.880438801141($-1$)	\\
62	&	9.541024132496($-1$)	&	4.589758675039($-2$)	&	131	&	8.093122044808($-1$)	&	1.906877955192($-1$)	\\
63	&	9.526429749636($-1$)	&	4.735702503641($-2$)	&	132	&	8.066553315429($-1$)	&	1.933446684571($-1$)	\\
64	&	9.511622714656($-1$)	&	4.883772853437($-2$)	&	133	&	8.039856389060($-1$)	&	1.960143610940($-1$)	\\
65	&	9.496603976342($-1$)	&	5.033960236583($-2$)	&	134	&	8.013032644977($-1$)	&	1.986967355023($-1$)	\\
66	&	9.481374495049($-1$)	&	5.186255049513($-2$)	&	135	&	7.986083463254($-1$)	&	2.013916536746($-1$)	\\
67	&	9.465935242562($-1$)	&	5.340647574379($-2$)	&	136	&	7.959010224623($-1$)	&	2.040989775377($-1$)	\\
68	&	9.450287201950($-1$)	&	5.497127980501($-2$)	&	137	&	7.931814310330($-1$)	&	2.068185689670($-1$)	\\
69	&	9.434431367416($-1$)	&	5.655686325835($-2$)	&		&		&		\\
\hline
\end{tabular}
